Instant recovery of shape from spectrum via latent space connections

We introduce the first learning-based method for recovering shapes from Laplacian spectra. Given an auto-encoder, our model takes the form of a cycle-consistent module to map latent vectors to sequences of eigenvalues. This module provides an efficient and effective linkage between spectrum and geometry of a given shape. Our data-driven approach replaces the need for ad-hoc regularizers required by prior methods, while providing more accurate results at a fraction of the computational cost. Our learning model applies without modifications across different dimensions (2D and 3D shapes alike), representations (meshes, contours and point clouds), as well as across different shape classes, and admits arbitrary resolution of the input spectrum without affecting complexity. The increased flexibility allows us to provide a proxy to differentiable eigendecomposition and to address notoriously difficult tasks in 3D vision and geometry processing within a unified framework, including shape generation from spectrum, mesh super-resolution, shape exploration, style transfer, spectrum estimation from point clouds, segmentation transfer and point-to-point matching.

==> figures/tikz/2dim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.4375,0.5,0.5625}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
height=0.24\linewidth,
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=50,
%ylabel={\tiny eigenvalues},
ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={},
ytick={12.5, 25, 37.5, 50},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.37872231006622\\
2	1.37890422344208\\
3	2.7665741443634\\
4	2.7677218914032\\
5	3.34282541275024\\
6	6.24738645553589\\
7	10.4842185974121\\
8	10.4901294708252\\
9	13.4960765838623\\
10	13.4985866546631\\
11	14.1016464233398\\
12	16.8866195678711\\
13	17.2387828826904\\
14	17.2456836700439\\
15	18.6004486083984\\
16	18.7306976318359\\
17	18.7523250579834\\
18	21.7695770263672\\
19	26.8373050689697\\
20	26.8572940826416\\
21	26.9531917572021\\
22	30.5512752532959\\
23	30.5710945129395\\
24	36.9584655761719\\
25	39.3228034973145\\
26	39.3857078552246\\
27	39.5388946533203\\
28	39.546817779541\\
29	44.1793518066406\\
30	47.423885345459\\
};
\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.30389818236728\\
2	1.30399550980237\\
3	2.77937834705462\\
4	2.78067564065808\\
5	3.8902424651995\\
6	3.89284962386677\\
7	4.45065626958973\\
8	4.45436687805225\\
9	5.88764191296082\\
10	9.74676028101391\\
11	9.74878144741579\\
12	13.5752955302473\\
13	13.5795065639385\\
14	15.2069559148011\\
15	17.762782470684\\
16	17.766622037998\\
17	21.5234480551866\\
18	21.5404868448217\\
19	21.6930670648003\\
20	21.7021006728999\\
21	28.0583835129949\\
22	28.0857552319879\\
23	29.463366679118\\
24	29.4712761553423\\
25	30.2172390372834\\
26	31.3237189600088\\
27	31.3498903073025\\
28	37.9544327245578\\
29	37.9924001569834\\
30	40.1913967597477\\
};
\addlegendentry{nn 1.3};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.35993523817493\\
2	1.36188792346868\\
3	3.09666753618706\\
4	3.10430806479455\\
5	4.02373140512349\\
6	6.09792756880833\\
7	10.3046456960492\\
8	10.3070704785903\\
9	11.4576633889389\\
10	11.9138218717559\\
11	11.9385146387911\\
12	16.2024357601944\\
13	17.1433394786193\\
14	17.2185988160487\\
15	19.2785575943143\\
16	19.313754268478\\
17	19.4195518308542\\
18	22.1420794522962\\
19	25.2735054399402\\
20	25.315094043943\\
21	28.0152805193488\\
22	29.9864465679727\\
23	30.0633826485017\\
24	33.8980776931697\\
25	37.2196923355586\\
26	37.2907963960102\\
27	38.7540750187577\\
28	38.8596277139314\\
29	40.9409123351988\\
30	44.500534912163\\
};
\addlegendentry{Our 0.41};

\legend{}
\end{axis}

\end{tikzpicture}%

==> figures/tikz/FLAME_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2500,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={0, 833.3333, 1666.666, 2500},
yticklabels={ ,  ,  , },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\scriptsize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	92.051994484157\\
2	157.286469120153\\
3	205.466451499584\\
4	283.670274672259\\
5	315.122383382319\\
6	339.580314733565\\
7	504.583322103653\\
8	589.474259207706\\
9	611.94273245642\\
10	673.545563157824\\
11	732.852153344336\\
12	770.915095423238\\
13	846.232416526637\\
14	966.804160119655\\
15	1025.86484320966\\
16	1064.25760268795\\
17	1145.92168538717\\
18	1213.52866563909\\
19	1232.39312830124\\
20	1303.13961572959\\
21	1367.87968671591\\
22	1440.77380809352\\
23	1452.92189157386\\
24	1577.23110539671\\
25	1632.27372494628\\
26	1698.38533405393\\
27	1733.43480654627\\
28	1764.00817368824\\
29	1877.77332365268\\
30	1946.96745741342\\
};
\addlegendentry{LB\_pcl: 1.1225};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	106.583482877004\\
2	119.168959031623\\
3	187.734967847965\\
4	209.44871160566\\
5	228.814700096358\\
6	238.709727467693\\
7	255.224653339459\\
8	256.18258174827\\
9	293.452326834652\\
10	383.113756062705\\
11	425.260674769105\\
12	464.343184781822\\
13	476.606307047211\\
14	510.807831616899\\
15	557.887210643717\\
16	573.507222890432\\
17	644.674495867817\\
18	665.493104160244\\
19	740.96535308185\\
20	756.817313226782\\
21	791.897309439033\\
22	825.319221712003\\
23	876.344336718611\\
24	917.643970352255\\
25	1029.5754982514\\
26	1063.66357860041\\
27	1122.9888634008\\
28	1136.277769845\\
29	1185.77333140891\\
30	1201.08342743094\\
};
\addlegendentry{Belkin et al.: 11.6329};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	78.5449523925781\\
2	146.275619506836\\
3	169.493041992188\\
4	247.047180175781\\
5	279.651458740234\\
6	297.846282958984\\
7	433.332092285156\\
8	522.576232910156\\
9	525.571716308594\\
10	606.163513183594\\
11	609.152587890625\\
12	746.075744628906\\
13	761.97802734375\\
14	848.941650390625\\
15	885.933349609375\\
16	943.347961425781\\
17	1052.53161621094\\
18	1066.84936523438\\
19	1105.38623046875\\
20	1168.45031738281\\
21	1288.27917480469\\
22	1359.29150390625\\
23	1488.48107910156\\
24	1524.375\\
25	1568.11779785156\\
26	1595.97766113281\\
27	1666.89025878906\\
28	1692.62573242188\\
29	1741.00708007813\\
30	1853.79699707031\\
};
\addlegendentry{NN: 2.8486};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	90.2838897705078\\
2	155.843948364258\\
3	182.884643554688\\
4	276.514678955078\\
5	290.470764160156\\
6	341.724945068359\\
7	474.112487792969\\
8	578.340637207031\\
9	597.244323730469\\
10	672.757385253906\\
11	695.014465332031\\
12	789.047973632813\\
13	823.812255859375\\
14	942.249450683594\\
15	1004.369140625\\
16	1035.16564941406\\
17	1188.37219238281\\
18	1200.55419921875\\
19	1263.35498046875\\
20	1311.52221679688\\
21	1400.71374511719\\
22	1497.25183105469\\
23	1566.72192382813\\
24	1626.78527832031\\
25	1739.22607421875\\
26	1747.44482421875\\
27	1890.65368652344\\
28	1898.29187011719\\
29	1928.70153808594\\
30	2053.88940429688\\
};
\addlegendentry{GT};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	87.8590927124023\\
2	158.79655456543\\
3	182.205612182617\\
4	265.063385009766\\
5	298.372985839844\\
6	334.126525878906\\
7	478.982116699219\\
8	554.211181640625\\
9	587.085144042969\\
10	642.929321289063\\
11	687.055358886719\\
12	786.818176269531\\
13	812.489318847656\\
14	928.718872070313\\
15	982.303771972656\\
16	1059.12268066406\\
17	1164.39794921875\\
18	1183.33703613281\\
19	1230.18151855469\\
20	1280.53161621094\\
21	1402.89099121094\\
22	1494.82934570313\\
23	1568.98107910156\\
24	1627.56677246094\\
25	1714.17297363281\\
26	1753.05541992188\\
27	1809.80700683594\\
28	1890.89929199219\\
29	1928.14208984375\\
30	2037.3662109375\\
};
\addlegendentry{Our: 0.50331};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/FLAME_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2500,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 833.3333, 1666.666, 2500},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,at={(-1,-0.2)}, legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	99.3568480998126\\
2	169.130853482553\\
3	203.398667410628\\
4	302.908729769149\\
5	332.779323007417\\
6	383.630465066739\\
7	537.718007465723\\
8	606.819020567604\\
9	653.039935611672\\
10	689.347059559769\\
11	759.428082297524\\
12	884.875264292755\\
13	934.808098825316\\
14	1070.97768227628\\
15	1080.48374670894\\
16	1107.47072753509\\
17	1224.66563802573\\
18	1280.46202638876\\
19	1304.45524866182\\
20	1325.54180842116\\
21	1552.49287864604\\
22	1566.5088042944\\
23	1652.14796265825\\
24	1743.88924370439\\
25	1810.3157928994\\
26	1846.84459038754\\
27	1900.99601298941\\
28	1976.98444438376\\
29	2025.56440813363\\
30	2077.34818712606\\
};
\addlegendentry{LB\_pcl: 2.222};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	80.0041153809453\\
2	161.800147587812\\
3	173.509527905282\\
4	250.521632881678\\
5	278.022013909585\\
6	337.255190102892\\
7	469.467903829029\\
8	533.229771834999\\
9	579.797152586631\\
10	601.95333005334\\
11	653.055253674373\\
12	683.275391832638\\
13	798.582896333466\\
14	871.267045797802\\
15	929.503913427783\\
16	979.480592858579\\
17	1042.28048148935\\
18	1116.90304826332\\
19	1154.92014958949\\
20	1200.97304753156\\
21	1225.19195994882\\
22	1318.86245480618\\
23	1366.67987330457\\
24	1445.05532235393\\
25	1481.7532419613\\
26	1528.18891381018\\
27	1572.07199417154\\
28	1595.95750287393\\
29	1705.73226757386\\
30	1749.89996739744\\
};
\addlegendentry{Belkin et al.: 2.7157};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	78.5449523925781\\
2	146.275619506836\\
3	169.493041992188\\
4	247.047180175781\\
5	279.651458740234\\
6	297.846282958984\\
7	433.332092285156\\
8	522.576232910156\\
9	525.571716308594\\
10	606.163513183594\\
11	609.152587890625\\
12	746.075744628906\\
13	761.97802734375\\
14	848.941650390625\\
15	885.933349609375\\
16	943.347961425781\\
17	1052.53161621094\\
18	1066.84936523438\\
19	1105.38623046875\\
20	1168.45031738281\\
21	1288.27917480469\\
22	1359.29150390625\\
23	1488.48107910156\\
24	1524.375\\
25	1568.11779785156\\
26	1595.97766113281\\
27	1666.89025878906\\
28	1692.62573242188\\
29	1741.00708007813\\
30	1853.79699707031\\
};
\addlegendentry{NN: 2.8486};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	90.2838897705078\\
2	155.843948364258\\
3	182.884643554688\\
4	276.514678955078\\
5	290.470764160156\\
6	341.724945068359\\
7	474.112487792969\\
8	578.340637207031\\
9	597.244323730469\\
10	672.757385253906\\
11	695.014465332031\\
12	789.047973632813\\
13	823.812255859375\\
14	942.249450683594\\
15	1004.369140625\\
16	1035.16564941406\\
17	1188.37219238281\\
18	1200.55419921875\\
19	1263.35498046875\\
20	1311.52221679688\\
21	1400.71374511719\\
22	1497.25183105469\\
23	1566.72192382813\\
24	1626.78527832031\\
25	1739.22607421875\\
26	1747.44482421875\\
27	1890.65368652344\\
28	1898.29187011719\\
29	1928.70153808594\\
30	2053.88940429688\\
};
\addlegendentry{GT};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	87.6991882324219\\
2	160.825500488281\\
3	183.257171630859\\
4	272.912078857422\\
5	301.779724121094\\
6	334.066223144531\\
7	483.564392089844\\
8	573.681823730469\\
9	592.963256835938\\
10	658.059387207031\\
11	700.948486328125\\
12	799.8759765625\\
13	821.489196777344\\
14	947.59375\\
15	991.08251953125\\
16	1060.97912597656\\
17	1179.40600585938\\
18	1196.43811035156\\
19	1239.60485839844\\
20	1309.05773925781\\
21	1441.88037109375\\
22	1514.07543945313\\
23	1589.564453125\\
24	1642.59191894531\\
25	1734.73852539063\\
26	1764.708984375\\
27	1822.32067871094\\
28	1909.42517089844\\
29	1949.95288085938\\
30	2070.02880859375\\
};
\addlegendentry{Our: 0.43285};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/Final_norm2_1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.89\linewidth,
height=0.96\linewidth,
at={(1.85in,0.88in)},
scale only axis,
xmin=2,
xmax=31,
xmajorgrids,
ymin=35,
ymax=61,
ylabel={\footnotesize eigenvalues},
ylabel style={yshift=-2.2em},
ymajorgrids,
xtick={11, 21, 31},
xticklabels={10, 20, 30},
ytick={40, 50, 60},
yticklabels={40, 50, 60},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
%title style={font=\bfseries},
title style={yshift=-0.8em},
title={\footnotesize \textbf{1000}},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-0.22,-0.33)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	43.5162506103516\\
4	37.9178199768066\\
5	48.9200859069824\\
6	44.0134010314941\\
7	42.9925193786621\\
8	50.8406219482422\\
9	55.3583946228027\\
10	50.6426315307617\\
11	53.1155395507813\\
12	50.2536125183105\\
13	51.2689743041992\\
14	51.6467399597168\\
15	53.8436546325684\\
16	54.5503387451172\\
17	54.1139640808105\\
18	57.9349098205566\\
19	56.3212509155273\\
20	53.9765815734863\\
21	54.4293022155762\\
22	55.9314613342285\\
23	57.4050979614258\\
24	55.4880065917969\\
25	57.2354888916016\\
26	57.6268119812012\\
27	57.2231216430664\\
28	57.999340057373\\
29	56.5955047607422\\
30	56.6743316650391\\
31	58.3967819213867\\
};
\addlegendentry{\footnotesize target};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	43.3887901306152\\
4	37.933177947998\\
5	48.6546249389648\\
6	44.0981254577637\\
7	43.1207847595215\\
8	51.5006866455078\\
9	55.6116752624512\\
10	51.0540161132813\\
11	53.2647819519043\\
12	50.4730834960938\\
13	50.8835639953613\\
14	50.8634910583496\\
15	54.0853843688965\\
16	55.209831237793\\
17	54.4424362182617\\
18	58.0811500549316\\
19	55.9638595581055\\
20	54.6157646179199\\
21	54.5003852844238\\
22	56.0034217834473\\
23	57.0834426879883\\
24	55.077938079834\\
25	57.3559875488281\\
26	57.8256454467773\\
27	57.4517784118652\\
28	58.1685218811035\\
29	56.8281364440918\\
30	56.3640480041504\\
31	58.5971832275391\\
};
\addlegendentry{\footnotesize input}; %: 0.00243};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027351379395\\
3	45.3295936584473\\
4	39.8532180786133\\
5	49.3397789001465\\
6	45.8802909851074\\
7	41.7199668884277\\
8	52.480167388916\\
9	55.7739562988281\\
10	51.9051895141602\\
11	54.3854217529297\\
12	50.7953338623047\\
13	53.3161430358887\\
14	51.0690498352051\\
15	54.9547004699707\\
16	55.4698905944824\\
17	55.6144752502441\\
18	59.2593231201172\\
19	56.9529838562012\\
20	55.2130241394043\\
21	54.8456954956055\\
22	56.6488990783691\\
23	59.5953750610352\\
24	57.2529640197754\\
25	57.8245735168457\\
26	58.6621437072754\\
27	56.7526588439941\\
28	59.0290336608887\\
29	57.7990226745605\\
30	57.470703125\\
31	59.5627059936523\\
};
\addlegendentry{\footnotesize  \textbf{ours}}; % : 0.0216};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027351379395\\
3	42.9696006774902\\
4	38.4146537780762\\
5	48.531322479248\\
6	44.9239311218262\\
7	40.4461326599121\\
8	50.1009407043457\\
9	54.8421745300293\\
10	50.2952423095703\\
11	53.4003868103027\\
12	50.858959197998\\
13	50.2581520080566\\
14	49.5041160583496\\
15	55.1436042785645\\
16	54.0113754272461\\
17	52.678768157959\\
18	57.562126159668\\
19	56.1817054748535\\
20	53.8230667114258\\
21	53.6306228637695\\
22	54.2883911132813\\
23	56.3533973693848\\
24	54.3922157287598\\
25	56.1793098449707\\
26	57.0961761474609\\
27	55.1535377502441\\
28	57.7050895690918\\
29	56.9225769042969\\
30	55.3872261047363\\
31	57.450309753418\\
};
\addlegendentry{\footnotesize NN}; % : 0.0151};

% \addplot [color=mycolor4,dashed,line width=2.0pt]
%   table[row sep=crcr]{%
% 2	42.5027368216546\\
% 3	43.277380985665\\
% 4	37.7792347387718\\
% 5	48.7605040159321\\
% 6	43.4818119879949\\
% 7	42.5733962606674\\
% 8	50.7148151377318\\
% 9	54.5319207283674\\
% 10	50.3888660529029\\
% 11	52.4004966650327\\
% 12	49.4959642259012\\
% 13	49.4522142296358\\
% 14	50.0058268858376\\
% 15	52.5604718401175\\
% 16	53.6746887534846\\
% 17	52.8366668920033\\
% 18	55.2991554289673\\
% 19	54.6567995794408\\
% 20	52.4598926669423\\
% 21	53.493291257543\\
% 22	52.2718372473266\\
% 23	53.22305675619\\
% 24	53.4543292194726\\
% 25	53.6800229679988\\
% 26	54.1608562073277\\
% 27	54.7825287220968\\
% 28	54.039439746415\\
% 29	53.3693851524404\\
% 30	53.7859914233701\\
% 31	53.4014621801286\\
% };
% \addlegendentry{input1};

\addplot [color=mycolor5,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027368216546\\
3	43.0294465895532\\
4	36.5969737238429\\
5	49.493446434538\\
6	44.4325516975368\\
7	44.517770937065\\
8	51.4150310268371\\
9	55.0233481997949\\
10	50.8950598675629\\
11	52.5795513956057\\
12	50.1327334395994\\
13	50.2522019815214\\
14	50.4861444275646\\
15	53.1346025676992\\
16	53.977190678924\\
17	53.2305164133858\\
18	55.4542662540266\\
19	54.8843104761137\\
20	52.7432293006481\\
21	53.7519319665032\\
22	52.6978785417094\\
23	53.2507746037665\\
24	53.9315312344734\\
25	54.1614050779539\\
26	54.5144362262602\\
27	55.040418124249\\
28	54.4184410023666\\
29	53.918928811529\\
30	54.2777694534256\\
31	53.7093430982427\\
};
\addlegendentry{\footnotesize isospec}; %: 0.00374};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/Final_norm2_200.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.89\linewidth,
height=0.96\linewidth,
at={(1.85in,0.88in)},
scale only axis,
xmin=2,
xmax=31,
xmajorgrids,
ymin=35,
ymax=61,
ymajorgrids,
xtick={11, 21, 31},
xticklabels={10, 20, 30},
ytick={40, 50, 60},
yticklabels={40, 50, 60},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
%title style={font=\bfseries},
title style={yshift=-0.8em},
title={\footnotesize \textbf{200}},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	43.5162506103516\\
4	37.9178199768066\\
5	48.9200859069824\\
6	44.0134010314941\\
7	42.9925193786621\\
8	50.8406219482422\\
9	55.3583946228027\\
10	50.6426315307617\\
11	53.1155395507813\\
12	50.2536125183105\\
13	51.2689743041992\\
14	51.6467399597168\\
15	53.8436546325684\\
16	54.5503387451172\\
17	54.1139640808105\\
18	57.9349098205566\\
19	56.3212509155273\\
20	53.9765815734863\\
21	54.4293022155762\\
22	55.9314613342285\\
23	57.4050979614258\\
24	55.4880065917969\\
25	57.2354888916016\\
26	57.6268119812012\\
27	57.2231216430664\\
28	57.999340057373\\
29	56.5955047607422\\
30	56.6743316650391\\
31	58.3967819213867\\
};
%\addlegendentry{gt};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027351379395\\
3	44.4007110595703\\
4	39.4917411804199\\
5	48.804271697998\\
6	44.9577827453613\\
7	44.1690139770508\\
8	53.5452880859375\\
9	57.0039405822754\\
10	51.716423034668\\
11	55.5917701721191\\
12	51.567325592041\\
13	51.2333221435547\\
14	51.200553894043\\
15	54.9232559204102\\
16	57.5759353637695\\
17	56.4120979309082\\
18	60.2643089294434\\
19	57.9828453063965\\
20	56.5594902038574\\
21	56.0843849182129\\
22	57.1490478515625\\
23	57.0072250366211\\
24	55.5910835266113\\
25	59.170223236084\\
26	58.9983253479004\\
27	59.1349105834961\\
28	58.9387397766113\\
29	58.7053527832031\\
30	58.3588676452637\\
31	60.3301963806152\\
};
% \addlegendentry{input: 0.0186};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027351379395\\
3	46.1542663574219\\
4	40.1653861999512\\
5	49.2478103637695\\
6	46.3275718688965\\
7	42.0904426574707\\
8	53.757999420166\\
9	56.9778251647949\\
10	52.2422981262207\\
11	54.6945686340332\\
12	51.0008583068848\\
13	53.4410018920898\\
14	51.5264358520508\\
15	55.2605972290039\\
16	56.0943717956543\\
17	56.3878364562988\\
18	59.4261932373047\\
19	57.7289009094238\\
20	55.4308547973633\\
21	55.4057693481445\\
22	57.5473365783691\\
23	59.9051895141602\\
24	58.2537689208984\\
25	58.0152816772461\\
26	59.1394424438477\\
27	57.4459075927734\\
28	59.4499168395996\\
29	58.1315498352051\\
30	58.6833381652832\\
31	59.6682281494141\\
};
% \addlegendentry{ours: 0.0471};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	44.0294761657715\\
4	37.8039665222168\\
5	46.7304534912109\\
6	45.6562309265137\\
7	42.241081237793\\
8	53.4157943725586\\
9	55.5303649902344\\
10	50.9854011535645\\
11	53.3372573852539\\
12	49.5613059997559\\
13	50.3620567321777\\
14	48.6297607421875\\
15	54.0024299621582\\
16	54.7257614135742\\
17	55.8806381225586\\
18	58.4734230041504\\
19	56.8532829284668\\
20	55.2577819824219\\
21	53.7106246948242\\
22	55.5074615478516\\
23	55.6586074829102\\
24	55.6988258361816\\
25	57.3687744140625\\
26	57.5173301696777\\
27	56.3600921630859\\
28	58.1991386413574\\
29	57.7326354980469\\
30	57.1927757263184\\
31	58.444221496582\\
};
% \addlegendentry{NN: 0.0216};

% \addplot [color=blue,dashed,line width=2.0pt]
%   table[row sep=crcr]{%
% 2	42.5027368216546\\
% 3	43.4573773166972\\
% 4	38.363914379503\\
% 5	47.9848817664616\\
% 6	40.7836121872775\\
% 7	40.8733342740508\\
% 8	50.2770362719476\\
% 9	51.2009535740292\\
% 10	47.9994755914399\\
% 11	46.3350823506668\\
% 12	46.1515311147284\\
% 13	43.0482320908039\\
% 14	43.1887893366929\\
% 15	45.2962358575683\\
% 16	48.0926876639115\\
% 17	47.7809419872087\\
% 18	45.7441272945992\\
% 19	46.5679923268545\\
% 20	45.8610461541095\\
% 21	46.5661492055914\\
% 22	47.3722426262662\\
% 23	47.4595229665285\\
% 24	46.2386968544666\\
% 25	47.17672176717\\
% 26	46.2371783142106\\
% 27	45.2142824981863\\
% 28	45.7229927582412\\
% 29	45.225303277156\\
% 30	45.7629200036771\\
% 31	44.8453026308181\\
% };
% \addlegendentry{input1};

\addplot [color=mycolor5,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027368216546\\
3	42.5899810378135\\
4	35.6873033046285\\
5	49.0652845510026\\
6	44.0452941740071\\
7	45.1233693803049\\
8	49.1835325852886\\
9	51.0629281357723\\
10	47.6528382293279\\
11	46.6669273299245\\
12	45.9486003557863\\
13	44.8626065334331\\
14	45.416276153262\\
15	46.7239369923179\\
16	49.2773824709471\\
17	48.4683274092893\\
18	46.5460184713578\\
19	47.0469163348969\\
20	46.5981924553002\\
21	46.8617706411224\\
22	47.4015294473328\\
23	47.6256796456162\\
24	46.342028186345\\
25	47.3087202351816\\
26	47.0009070595182\\
27	46.0377598186066\\
28	46.3460538273628\\
29	45.6911631270537\\
30	45.9005652305163\\
31	45.2139669918555\\
};
%\addlegendentry{isospec: 0.0261};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/Final_norm2_500.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.89\linewidth,
height=0.96\linewidth,
at={(1.85in,0.88in)},
scale only axis,
xmin=2,
xmax=31,
xmajorgrids,
ymin=35,
ymax=61,
ymajorgrids,
xtick={11, 21, 31},
xticklabels={10, 20, 30},
ytick={40, 50, 60},
yticklabels={40, 50, 60},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
%title style={font=\bfseries},
title style={yshift=-0.8em},
title={\footnotesize \textbf{500}},
axis background/.style={fill=white},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	43.5162506103516\\
4	37.9178199768066\\
5	48.9200859069824\\
6	44.0134010314941\\
7	42.9925193786621\\
8	50.8406219482422\\
9	55.3583946228027\\
10	50.6426315307617\\
11	53.1155395507813\\
12	50.2536125183105\\
13	51.2689743041992\\
14	51.6467399597168\\
15	53.8436546325684\\
16	54.5503387451172\\
17	54.1139640808105\\
18	57.9349098205566\\
19	56.3212509155273\\
20	53.9765815734863\\
21	54.4293022155762\\
22	55.9314613342285\\
23	57.4050979614258\\
24	55.4880065917969\\
25	57.2354888916016\\
26	57.6268119812012\\
27	57.2231216430664\\
28	57.999340057373\\
29	56.5955047607422\\
30	56.6743316650391\\
31	58.3967819213867\\
};
%\addlegendentry{gt};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	43.3887901306152\\
4	37.933177947998\\
5	48.6546249389648\\
6	44.0981254577637\\
7	43.1207847595215\\
8	51.5006866455078\\
9	55.6116752624512\\
10	51.0540161132813\\
11	53.2647819519043\\
12	50.4730834960938\\
13	50.8835639953613\\
14	50.8634910583496\\
15	54.0853843688965\\
16	55.209831237793\\
17	54.4424362182617\\
18	58.0811500549316\\
19	55.9638595581055\\
20	54.6157646179199\\
21	54.5003852844238\\
22	56.0034217834473\\
23	57.0834426879883\\
24	55.077938079834\\
25	57.3559875488281\\
26	57.8256454467773\\
27	57.4517784118652\\
28	58.1685218811035\\
29	56.8281364440918\\
30	56.3640480041504\\
31	58.5971832275391\\
};
%\addlegendentry{input: 0.00243};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027389526367\\
3	45.0667839050293\\
4	39.1469268798828\\
5	48.9451370239258\\
6	45.3660316467285\\
7	41.8139381408691\\
8	52.7173538208008\\
9	55.8076667785645\\
10	51.5043106079102\\
11	53.9378662109375\\
12	50.4105186462402\\
13	52.2548408508301\\
14	50.6544303894043\\
15	54.7796401977539\\
16	55.2255096435547\\
17	55.6105041503906\\
18	58.9219970703125\\
19	56.5271759033203\\
20	54.9365730285645\\
21	54.4389305114746\\
22	56.5782318115234\\
23	58.532299041748\\
24	56.5762367248535\\
25	57.797119140625\\
26	58.5370864868164\\
27	56.5347328186035\\
28	58.7999649047852\\
29	57.4236373901367\\
30	57.3298149108887\\
31	59.0796394348145\\
};
%\addlegendentry{ours: 0.0253};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027351379395\\
3	42.9696006774902\\
4	38.4146537780762\\
5	48.531322479248\\
6	44.9239311218262\\
7	40.4461326599121\\
8	50.1009407043457\\
9	54.8421745300293\\
10	50.2952423095703\\
11	53.4003868103027\\
12	50.858959197998\\
13	50.2581520080566\\
14	49.5041160583496\\
15	55.1436042785645\\
16	54.0113754272461\\
17	52.678768157959\\
18	57.562126159668\\
19	56.1817054748535\\
20	53.8230667114258\\
21	53.6306228637695\\
22	54.2883911132813\\
23	56.3533973693848\\
24	54.3922157287598\\
25	56.1793098449707\\
26	57.0961761474609\\
27	55.1535377502441\\
28	57.7050895690918\\
29	56.9225769042969\\
30	55.3872261047363\\
31	57.450309753418\\
};
%\addlegendentry{NN: 0.0151};

% \addplot [color=blue,dashed,line width=2.0pt]
%   table[row sep=crcr]{%
% 2	42.5027368216546\\
% 3	43.2125798782178\\
% 4	37.5879698077583\\
% 5	48.6370334980902\\
% 6	42.7516214865535\\
% 7	42.3064504639702\\
% 8	50.6002297827229\\
% 9	53.6479537908874\\
% 10	50.4446872691652\\
% 11	52.0441649027727\\
% 12	48.1639309091719\\
% 13	47.0209740663488\\
% 14	48.945772603802\\
% 15	50.0659506676879\\
% 16	52.5581919818925\\
% 17	52.2078053508266\\
% 18	53.030240277738\\
% 19	50.7865167735271\\
% 20	49.8745486421298\\
% 21	51.9333119315352\\
% 22	49.7984719524782\\
% 23	49.9047379908012\\
% 24	49.9448084912332\\
% 25	51.2689088298794\\
% 26	49.3806553027006\\
% 27	51.8440235080124\\
% 28	50.4509079355911\\
% 29	51.5799913770842\\
% 30	50.1897275103705\\
% 31	51.72309829881\\
% };
% \addlegendentry{input1};

\addplot [color=mycolor5,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	42.5027368216546\\
3	42.8869995906441\\
4	36.5085347927739\\
5	49.353110420878\\
6	43.6896101424701\\
7	44.3072106839837\\
8	51.1476495609947\\
9	53.3480425750229\\
10	50.2801546864313\\
11	51.6870366665996\\
12	48.2032073387822\\
13	48.0004934840657\\
14	49.5985242046418\\
15	50.4270427912577\\
16	52.2267550992939\\
17	52.5029725176844\\
18	52.7929197645622\\
19	51.1417227590814\\
20	50.1112850386178\\
21	51.9462216306756\\
22	49.8983740723423\\
23	50.0255853474348\\
24	50.3907749481062\\
25	51.4413342136307\\
26	49.8157496284454\\
27	52.0893089664505\\
28	50.8894163915007\\
29	51.5030915284337\\
30	50.3393104739372\\
31	51.410313180341\\
};
%\addlegendentry{isospec: 0.0046};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/SMAL_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=450,
xtick={10, 20, 30},
xticklabels={ , , },
ytick={0, 150, 300, 450},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\scriptsize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,at={(-10,0)}, legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	8.83655984975501\\
2	16.887471188897\\
3	20.9309360520312\\
4	24.2805528411727\\
5	38.7429899610807\\
6	64.9887161910212\\
7	71.9729840794523\\
8	97.9751790390073\\
9	102.022495922192\\
10	117.114177989232\\
11	133.996415155265\\
12	141.824055000121\\
13	154.080503261979\\
14	163.634168372756\\
15	175.211424470613\\
16	180.102826258908\\
17	201.632855606516\\
18	224.991274794123\\
19	244.89082672274\\
20	256.945841329575\\
21	262.387442807982\\
22	280.607668040615\\
23	290.120065432639\\
24	323.910523151011\\
25	328.395550598792\\
26	335.178014074253\\
27	350.410552248559\\
28	362.710510068445\\
29	369.177250309392\\
30	398.268009735001\\
};
\addlegendentry{LBpcl: 6.0052};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.719462717827213\\
2	5.67286386640713\\
3	12.0388078227936\\
4	29.1391546902907\\
5	36.4458660005631\\
6	40.301597972764\\
7	48.8009366410366\\
8	49.6286191647832\\
9	62.6379912981646\\
10	69.56637078478\\
11	84.3795990028258\\
12	97.8949930752274\\
13	113.340812560449\\
14	151.089919656174\\
15	154.275211455901\\
16	172.620438309728\\
17	179.51841274109\\
18	201.051166658605\\
19	217.16603708976\\
20	223.907941291992\\
21	225.136703796275\\
22	234.512837206608\\
23	250.820541198101\\
24	261.641264446979\\
25	287.503956548139\\
26	300.454796138961\\
27	304.672565465316\\
28	315.919902853056\\
29	322.055347506835\\
30	328.333421108143\\
};
\addlegendentry{Belkin et al.: 6.6625};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	7.05580186843872\\
2	16.3496017456055\\
3	18.3307456970215\\
4	25.4276714324951\\
5	29.2366695404053\\
6	30.8236961364746\\
7	50.0562324523926\\
8	67.5597610473633\\
9	70.453125\\
10	77.0609588623047\\
11	93.2853012084961\\
12	105.756698608398\\
13	112.739921569824\\
14	117.419937133789\\
15	144.628631591797\\
16	147.532180786133\\
17	161.896942138672\\
18	177.563537597656\\
19	197.257873535156\\
20	199.364868164063\\
21	221.972579956055\\
22	224.937133789063\\
23	242.79280090332\\
24	255.210601806641\\
25	262.310516357422\\
26	270.743011474609\\
27	291.780395507813\\
28	303.935028076172\\
29	318.474822998047\\
30	332.164947509766\\
};
\addlegendentry{NN: 5.526};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.3412299156189\\
2	10.6845026016235\\
3	14.7073593139648\\
4	18.7813739776611\\
5	20.0568065643311\\
6	32.3215103149414\\
7	59.304817199707\\
8	83.2574462890625\\
9	91.3701553344727\\
10	91.6595230102539\\
11	96.6064453125\\
12	120.607841491699\\
13	131.256744384766\\
14	136.730072021484\\
15	140.92658996582\\
16	178.923080444336\\
17	194.991409301758\\
18	217.861907958984\\
19	227.014022827148\\
20	247.164566040039\\
21	264.173126220703\\
22	282.719604492188\\
23	290.822784423828\\
24	303.717132568359\\
25	328.449798583984\\
26	331.951263427734\\
27	337.549377441406\\
28	357.251220703125\\
29	389.849761962891\\
30	406.436279296875\\
};
\addlegendentry{GT};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.60021305084229\\
2	13.8827610015869\\
3	19.3910713195801\\
4	22.7062721252441\\
5	27.4157962799072\\
6	34.3898048400879\\
7	57.6000099182129\\
8	74.5008926391602\\
9	81.8639221191406\\
10	87.9896926879883\\
11	98.9813537597656\\
12	107.834083557129\\
13	120.94554901123\\
14	128.309188842773\\
15	146.204010009766\\
16	171.639831542969\\
17	175.724334716797\\
18	192.817459106445\\
19	215.021453857422\\
20	224.909133911133\\
21	239.276443481445\\
22	251.359222412109\\
23	266.654632568359\\
24	276.947357177734\\
25	299.613525390625\\
26	313.099975585938\\
27	327.289337158203\\
28	338.550354003906\\
29	349.742126464844\\
30	355.920532226563\\
};
\addlegendentry{Our: 3.1129};


\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/SMAL_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=450,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 150, 300, 4500},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,at={(-1,-0.2)}, legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	8.01832671752451\\
2	12.41981321863\\
3	18.9805698256434\\
4	33.8107921361998\\
5	61.4886300502186\\
6	76.249195131724\\
7	89.9888508767576\\
8	100.57328962324\\
9	106.423621992056\\
10	140.97433900234\\
11	144.902278265288\\
12	151.399405103139\\
13	154.98738706465\\
14	169.485073699466\\
15	182.270563695038\\
16	206.009919211805\\
17	232.498077454689\\
18	240.282344871922\\
19	264.955072897543\\
20	280.5119341352\\
21	289.943360885064\\
22	316.487359994087\\
23	319.036818771362\\
24	342.665172951057\\
25	350.660103277527\\
26	380.056826221249\\
27	391.080182493149\\
28	414.341732689592\\
29	426.165928214944\\
30	437.82651879426\\
};
\addlegendentry{LB\_pcl: 9.7318};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.76212363081583\\
2	11.4992960671273\\
3	14.857973517182\\
4	20.7395696118137\\
5	28.0573943324999\\
6	55.7884055949469\\
7	68.3988102393552\\
8	76.0993635941437\\
9	80.8692436370111\\
10	87.1952163017375\\
11	108.866802690847\\
12	117.767778693885\\
13	118.273619455123\\
14	134.873274919415\\
15	137.111017532545\\
16	155.046905620703\\
17	170.251921040704\\
18	188.322815994867\\
19	195.944873172931\\
20	207.897906033139\\
21	213.278985303569\\
22	218.759471848622\\
23	227.521182739889\\
24	247.325358201194\\
25	254.360589861854\\
26	266.249522330414\\
27	289.185588901904\\
28	293.851867938144\\
29	300.487392468149\\
30	308.039700150451\\
};
\addlegendentry{Belkin et al.: 4.8045};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	7.26620483398438\\
2	14.8603763580322\\
3	18.9689903259277\\
4	25.5136566162109\\
5	31.0934467315674\\
6	31.233081817627\\
7	51.2986297607422\\
8	69.304443359375\\
9	70.7731475830078\\
10	79.1353607177734\\
11	92.8870162963867\\
12	103.469596862793\\
13	113.317779541016\\
14	121.039749145508\\
15	144.625030517578\\
16	158.452438354492\\
17	159.744766235352\\
18	186.37385559082\\
19	197.759216308594\\
20	202.333633422852\\
21	219.99462890625\\
22	224.219497680664\\
23	244.742340087891\\
24	253.304626464844\\
25	269.560760498047\\
26	279.966949462891\\
27	297.73388671875\\
28	304.043151855469\\
29	328.239868164063\\
30	337.545532226563\\
};
\addlegendentry{NN: 5.2706};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.3412299156189\\
2	10.6845026016235\\
3	14.7073593139648\\
4	18.7813739776611\\
5	20.0568065643311\\
6	32.3215103149414\\
7	59.304817199707\\
8	83.2574462890625\\
9	91.3701553344727\\
10	91.6595230102539\\
11	96.6064453125\\
12	120.607841491699\\
13	131.256744384766\\
14	136.730072021484\\
15	140.92658996582\\
16	178.923080444336\\
17	194.991409301758\\
18	217.861907958984\\
19	227.014022827148\\
20	247.164566040039\\
21	264.173126220703\\
22	282.719604492188\\
23	290.822784423828\\
24	303.717132568359\\
25	328.449798583984\\
26	331.951263427734\\
27	337.549377441406\\
28	357.251220703125\\
29	389.849761962891\\
30	406.436279296875\\
};
\addlegendentry{GT};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.0541090965271\\
2	12.6984615325928\\
3	16.626070022583\\
4	20.6391696929932\\
5	24.0273857116699\\
6	30.7026462554932\\
7	53.9190101623535\\
8	73.8370056152344\\
9	82.1690673828125\\
10	86.5674591064453\\
11	96.8115692138672\\
12	105.238716125488\\
13	114.997856140137\\
14	129.127639770508\\
15	145.831497192383\\
16	165.867630004883\\
17	172.930114746094\\
18	187.383850097656\\
19	209.237899780273\\
20	220.06706237793\\
21	235.531127929688\\
22	243.544448852539\\
23	260.082702636719\\
24	274.584899902344\\
25	300.706726074219\\
26	315.605041503906\\
27	326.143585205078\\
28	334.049621582031\\
29	344.557647705078\\
30	353.640747070313\\
};
\addlegendentry{Our: 2.8563};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/cumula_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=9,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={0, 3, 6, 9},
yticklabels={ , ,  ,  },
%ylabel={\footnotesize },
ylabel style={yshift=-0.6em},
% xlabel={\footnotesize eigenvalues},
% xlabel style={yshift=9.1em},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\scriptsize Cumulative errors},
title style={yshift=-0.75em},
%title={\footnotesize Cumulative curve},
%title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=2ex,at={(-10,-0.4)}, cells={align=right},align=left,draw=white!15!black, anchor=north east}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0146822178261252\\
2	0.0223174932220845\\
3	0.152926022487319\\
4	0.172360335464275\\
5	0.20390748998127\\
6	0.219698536998641\\
7	0.282752381786953\\
8	0.303247501545514\\
9	0.349054096016085\\
10	0.364200020746868\\
11	0.405300525400988\\
12	0.427463655308102\\
13	0.444929425914104\\
14	0.461908348597879\\
15	0.474816066081164\\
16	0.494897047440486\\
17	0.525914096520977\\
18	0.551512423986162\\
19	0.571045179812855\\
20	0.583565527099942\\
21	0.606257116360248\\
22	0.632879129936419\\
23	0.698906283717591\\
24	0.773923418313301\\
25	0.836816094419999\\
26	0.900972760619078\\
27	0.960338193831921\\
28	1.0245306812147\\
29	1.0794197143401\\
30	1.11685950012511\\
};
\addlegendentry{\scriptsize \cite{clarenz2004finite}: 1.12 \\ \scriptsize 1.92 \\ \scriptsize 12.0};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.422494377440255\\
2	0.540181865054805\\
3	0.785552109709892\\
4	0.882507160740607\\
5	0.993317851125222\\
6	1.10948469317802\\
7	1.43982905564895\\
8	1.85797693801043\\
9	2.16921186813594\\
10	2.40264851816942\\
11	2.59531857819227\\
12	2.89506045814498\\
13	3.17872328272305\\
14	3.51336004334369\\
15	3.8233094755867\\
16	4.13498803391853\\
17	4.47561429140614\\
18	4.80176402839508\\
19	5.11709488867887\\
20	5.43887749580976\\
21	5.78476568619668\\
22	6.11973028829773\\
23	6.50036111610416\\
24	6.85739044996355\\
25	7.20624067557698\\
26	7.54420149577404\\
27	7.87274015563996\\
28	8.19745939692343\\
29	8.50208952684645\\
30	8.82480532579289\\
};
\addlegendentry{\scriptsize \cite{belkin2009constructing}: 8.82 \\ \scriptsize 2.30 \\ \scriptsize 6.81};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0633715018630028\\
2	0.11784852296114\\
3	0.205927446484566\\
4	0.273435175418854\\
5	0.346421092748642\\
6	0.436775058507919\\
7	0.492882013320923\\
8	0.568726539611816\\
9	0.630772590637207\\
10	0.692314565181732\\
11	0.760969698429108\\
12	0.840890049934387\\
13	0.925047278404236\\
14	1.00753748416901\\
15	1.08194637298584\\
16	1.15346896648407\\
17	1.22329390048981\\
18	1.28947007656097\\
19	1.36600410938263\\
20	1.43039906024933\\
21	1.49612128734589\\
22	1.54785215854645\\
23	1.617884516716\\
24	1.70040988922119\\
25	1.78223586082458\\
26	1.86034095287323\\
27	1.93552827835083\\
28	2.01321029663086\\
29	2.0690484046936\\
30	2.14226651191711\\
};
\addlegendentry{\scriptsize NN: 2.14 \\ \scriptsize 1.75 \\ \scriptsize 3.07};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0458786264061928\\
2	0.0780017077922821\\
3	0.108483962714672\\
4	0.124371893703938\\
5	0.167396619915962\\
6	0.192936167120934\\
7	0.204498112201691\\
8	0.244601801037788\\
9	0.25893771648407\\
10	0.27800714969635\\
11	0.289399445056915\\
12	0.32318514585495\\
13	0.344560235738754\\
14	0.371626317501068\\
15	0.387164235115051\\
16	0.402303457260132\\
17	0.414364695549011\\
18	0.428028672933578\\
19	0.445232331752777\\
20	0.460014820098877\\
21	0.482685655355453\\
22	0.503156363964081\\
23	0.528767764568329\\
24	0.561595439910889\\
25	0.585793077945709\\
26	0.603423893451691\\
27	0.621609032154083\\
28	0.631681561470032\\
29	0.642870128154755\\
30	0.655016899108887\\
};
\addlegendentry{\scriptsize \textbf{Ours: 0.66} \\ \scriptsize \textbf{0.67} \\ \scriptsize \textbf{2.14}};

\legend{}
\node[text width=0.5cm] at  (40,820) {\tiny F1};

\end{axis}


\end{tikzpicture}%

==> figures/tikz/cumula_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2.5,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 0.833333, 1.66666, 2.5},
yticklabels={ , ,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% xlabel={\footnotesize eigenvalues},
% xlabel style={yshift=9.1em},
% title={\footnotesize Disc1},
% title style={yshift=-0.75em},
% title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
%legend style={at={(-0.008,-0.15)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0841755138147081\\
2	0.167307688361937\\
3	0.268083537188502\\
4	0.344718580763538\\
5	0.461742012745632\\
6	0.572779638060551\\
7	0.688290379318268\\
8	0.737764838681336\\
9	0.817000584283037\\
10	0.855277315234956\\
11	0.928566553399615\\
12	1.0056139804555\\
13	1.11117644273502\\
14	1.17803774806323\\
15	1.26096397454056\\
16	1.3555667106492\\
17	1.38670063211502\\
18	1.44209150767746\\
19	1.5005282323546\\
20	1.53523103590473\\
21	1.58846978518251\\
22	1.64574536933273\\
23	1.67611597053592\\
24	1.70556298773359\\
25	1.72596247354702\\
26	1.75365715978092\\
27	1.77920823006571\\
28	1.8166726909337\\
29	1.8815589606885\\
30	1.91527576628003\\
};
\addlegendentry{\scriptsize \cite{clarenz2004finite}: 1.92};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0501855697541725\\
2	0.204561052862513\\
3	0.329167373493437\\
4	0.371595639502269\\
5	0.417712856046237\\
6	0.477531955998226\\
7	0.609384598971955\\
8	0.66530862005449\\
9	0.758369875477777\\
10	0.805297765386184\\
11	0.87232816841505\\
12	0.950027717213208\\
13	1.00526586457911\\
14	1.06546349643463\\
15	1.12418140023175\\
16	1.18382573160651\\
17	1.24110479858312\\
18	1.28699479521857\\
19	1.33351861593521\\
20	1.38224677825362\\
21	1.44114637217874\\
22	1.50383193063571\\
23	1.61289462476488\\
24	1.72492761641507\\
25	1.83428729722142\\
26	1.93479438895978\\
27	2.03091987094645\\
28	2.1231109013876\\
29	2.20009662284012\\
30	2.30448640001648\\
};
\addlegendentry{\scriptsize \cite{belkin2009constructing}: 2.30};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0633715018630028\\
2	0.11784852296114\\
3	0.205927446484566\\
4	0.273435175418854\\
5	0.346421092748642\\
6	0.436775058507919\\
7	0.492882013320923\\
8	0.568726539611816\\
9	0.630772590637207\\
10	0.692314565181732\\
11	0.760969698429108\\
12	0.840890049934387\\
13	0.925047278404236\\
14	1.00753748416901\\
15	1.08194637298584\\
16	1.15346896648407\\
17	1.22329390048981\\
18	1.28947007656097\\
19	1.36600410938263\\
20	1.43039906024933\\
21	1.49612128734589\\
22	1.54785215854645\\
23	1.617884516716\\
24	1.70040988922119\\
25	1.78223586082458\\
26	1.86034095287323\\
27	1.93552827835083\\
28	2.01321029663086\\
29	2.0690484046936\\
30	2.14226651191711\\
};
\addlegendentry{\scriptsize NN: 1.75};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0458786264061928\\
2	0.0780017077922821\\
3	0.108483962714672\\
4	0.124371893703938\\
5	0.167396619915962\\
6	0.192936167120934\\
7	0.204498112201691\\
8	0.244601801037788\\
9	0.25893771648407\\
10	0.27800714969635\\
11	0.289399445056915\\
12	0.32318514585495\\
13	0.344560235738754\\
14	0.371626317501068\\
15	0.387164235115051\\
16	0.402303457260132\\
17	0.414364695549011\\
18	0.428028672933578\\
19	0.445232331752777\\
20	0.460014820098877\\
21	0.482685655355453\\
22	0.503156363964081\\
23	0.528767764568329\\
24	0.561595439910889\\
25	0.585793077945709\\
26	0.603423893451691\\
27	0.621609032154083\\
28	0.631681561470032\\
29	0.642870128154755\\
30	0.655016899108887\\
};
\addlegendentry{\scriptsize \textbf{Ours: 0.67}};

\legend{}
\node[text width=0.5cm] at  (40,230) {\tiny F2};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/cumula_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=12,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 4, 8, 12},
yticklabels={ , ,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% xlabel={\footnotesize eigenvalues},
% xlabel style={yshift=9.1em},
% title={\footnotesize Disc1},
% title style={yshift=-0.75em},
% title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
%legend style={at={(-0.008,-0.15)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.693729400634766\\
2	1.2174072265625\\
3	1.77809715270996\\
4	2.28475570678711\\
5	2.77515602111816\\
6	3.25922584533691\\
7	3.70697212219238\\
8	4.17295837402344\\
9	4.65995025634766\\
10	5.13254356384277\\
11	5.61997413635254\\
12	6.08212661743164\\
13	6.5367374420166\\
14	6.96297073364258\\
15	7.34439086914063\\
16	7.71457290649414\\
17	8.06819534301758\\
18	8.41020393371582\\
19	8.74635314941406\\
20	9.06955146789551\\
21	9.38372039794922\\
22	9.69252967834473\\
24	10.2904186248779\\
26	10.8738441467285\\
30	11.9922180175781\\
};
\addlegendentry{LB\_pcl: 11.9922}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.372882843017578\\
2	0.721593856811523\\
3	1.03390693664551\\
4	1.34048652648926\\
5	1.63061141967773\\
7	2.17037200927734\\
9	2.67048454284668\\
11	3.17227363586426\\
14	3.86924743652344\\
16	4.2992000579834\\
18	4.69692802429199\\
20	5.08813858032227\\
21	5.27824401855469\\
22	5.46296119689941\\
23	5.64282989501953\\
24	5.81725692749023\\
27	6.32034111022949\\
29	6.65133094787598\\
30	6.8129711151123\\
};
\addlegendentry{Belkin et al.: 6.813}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0.298196792602539\\
2	0.537958145141602\\
3	0.735723495483398\\
4	0.912574768066406\\
6	1.23458862304688\\
7	1.36493873596191\\
9	1.58269691467285\\
13	2.01141738891602\\
16	2.27913475036621\\
19	2.49384117126465\\
21	2.61651992797852\\
23	2.72602272033691\\
26	2.87446784973145\\
30	3.06630706787109\\
};
\addlegendentry{NN: 3.0663}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	0.236431121826172\\
2	0.402402877807617\\
3	0.547103881835938\\
4	0.681756973266602\\
5	0.799503326416016\\
6	0.89936637878418\\
7	0.985252380371094\\
10	1.20551490783691\\
12	1.34458160400391\\
13	1.41507339477539\\
15	1.53652572631836\\
16	1.59061050415039\\
19	1.73249435424805\\
22	1.85479736328125\\
26	2.00057792663574\\
30	2.13624000549316\\
};
\addlegendentry{Our: 2.1362}

\legend{}
\node[text width=0.5cm] at (40,110) {\tiny S};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/diff-rep-mesh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.4375,0.5,0.5625}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
height=0.24\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={, , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	86.6273765305543\\
2	165.26117523603\\
3	185.196623689017\\
4	278.905115198141\\
5	300.009845384072\\
6	313.575211709381\\
7	474.882041758622\\
8	579.969742913116\\
9	584.757296781023\\
10	665.578379496478\\
11	689.423138608881\\
12	809.144394377749\\
13	827.345870708427\\
14	935.964786302512\\
15	982.064017343541\\
16	1054.94151469817\\
17	1172.98776706077\\
18	1177.95006863411\\
19	1229.89036679758\\
20	1329.04680304488\\
21	1465.27138364613\\
22	1545.39186958685\\
23	1619.56107074355\\
24	1632.4580320236\\
25	1704.23743287048\\
26	1738.40922563501\\
27	1792.30940064563\\
28	1911.31001937878\\
29	1936.43429277509\\
30	2096.95703422783\\
};
\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	91.7472381591797\\
2	159.667022705078\\
3	183.195938110352\\
4	276.535858154297\\
5	303.457275390625\\
6	333.736877441406\\
7	463.899108886719\\
8	583.762268066406\\
9	595.8525390625\\
10	661.053894042969\\
11	716.398681640625\\
12	782.897033691406\\
13	811.747680664063\\
14	966.503112792969\\
15	991.158264160156\\
16	1042.50915527344\\
17	1184.53698730469\\
18	1203.81127929688\\
19	1227.93994140625\\
20	1323.14086914063\\
21	1426.46008300781\\
22	1495.33776855469\\
23	1554.68530273438\\
24	1577.06042480469\\
25	1719.28259277344\\
26	1750.45520019531\\
27	1802.328125\\
28	1900.81665039063\\
29	1921.48620605469\\
30	2066.71411132813\\
};
\addlegendentry{nn 0.14};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	87.3951072710542\\
2	165.227533716991\\
3	186.211979920195\\
4	279.93168571915\\
5	302.754577621947\\
6	319.66954938923\\
7	474.590954672879\\
8	581.889726483805\\
9	588.293598986608\\
10	665.267956492141\\
11	697.822117295295\\
12	818.073571899981\\
13	837.189685656274\\
14	951.106869086531\\
15	988.227815849574\\
16	1057.31482326398\\
17	1182.1337341983\\
18	1189.45261042673\\
19	1233.36031711783\\
20	1330.76688632399\\
21	1481.99150407976\\
22	1546.93972886159\\
23	1636.64032711421\\
24	1651.18080993083\\
25	1718.82467687182\\
26	1754.89735652813\\
27	1800.61033297745\\
28	1919.94211980459\\
29	1944.11935489724\\
30	2102.42575040076\\
};
\addlegendentry{Our 0.046};
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/diff-rep-pc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.4375,0.5,0.5625}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\linewidth,
height=0.24\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={10, 20, 30},
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	81.7468242665779\\
2	160.001777927347\\
3	182.33287931391\\
4	268.686712949558\\
5	293.694063418884\\
6	306.317147587917\\
7	447.347967407482\\
8	537.679655672947\\
9	563.693407002373\\
10	625.754944574352\\
11	646.408606519892\\
12	832.585227488915\\
13	843.96045918703\\
14	883.273765817712\\
15	979.726436407299\\
16	996.668232583789\\
17	1094.44885489741\\
18	1120.25843883546\\
19	1204.83603657615\\
20	1239.32318514121\\
21	1377.89439647058\\
22	1470.17443466589\\
23	1600.3074225639\\
24	1627.17847075765\\
25	1675.20559032388\\
26	1683.32931359758\\
27	1721.82064555315\\
28	1807.62696604107\\
29	1821.25672145306\\
30	1888.71081429853\\
};
\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	77.212043762207\\
2	158.178161621094\\
3	197.479965209961\\
4	267.014862060547\\
5	291.798919677734\\
6	302.148681640625\\
7	443.291961669922\\
8	542.051574707031\\
9	576.829040527344\\
10	651.288635253906\\
11	662.307434082031\\
12	825.58056640625\\
13	846.804321289063\\
14	885.995300292969\\
15	946.667541503906\\
16	948.783203125\\
17	1112.0888671875\\
18	1121.99133300781\\
19	1198.16796875\\
20	1272.44946289063\\
21	1339.20935058594\\
22	1435.93225097656\\
23	1580.69409179688\\
24	1601.80102539063\\
25	1613.31286621094\\
26	1653.27502441406\\
27	1711.01159667969\\
28	1792.04272460938\\
29	1844.7138671875\\
30	1951.77368164063\\
};
\addlegendentry{nn 0.15};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	81.6813308342258\\
2	159.91971554999\\
3	185.467090680361\\
4	266.947571018599\\
5	298.081072713714\\
6	306.923500413909\\
7	456.78791648224\\
8	534.451928401728\\
9	571.061680626278\\
10	648.047120295929\\
11	650.143135044084\\
12	817.105611995323\\
13	818.650022709332\\
14	876.848903738785\\
15	961.495257571485\\
16	1023.55966864794\\
17	1140.47070864975\\
18	1146.99335406701\\
19	1201.01630205652\\
20	1288.93573255515\\
21	1379.11299032747\\
22	1490.95477739617\\
23	1621.08470746941\\
24	1625.33125983291\\
25	1639.67721727738\\
26	1709.22980074173\\
27	1747.89954632932\\
28	1852.35324753132\\
29	1872.36411434254\\
30	2020.01506084318\\
};
\addlegendentry{Our 0.13};
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/high_low.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.28\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=400,
xtick={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 133.3333, 266.6666, 400},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	7.37898445129395\\
2	21.9582252502441\\
3	42.0739288330078\\
4	45.1457290649414\\
5	51.9622993469238\\
6	53.1369514465332\\
7	58.022705078125\\
8	72.1887054443359\\
9	80.8922500610352\\
10	97.2623291015625\\
11	120.760025024414\\
12	123.989433288574\\
13	144.22412109375\\
14	162.674057006836\\
15	163.391052246094\\
16	167.98356628418\\
17	207.54833984375\\
18	208.394897460938\\
19	214.714126586914\\
20	222.51301574707\\
21	227.165313720703\\
22	261.218811035156\\
23	288.130096435547\\
24	294.3681640625\\
25	300.084747314453\\
26	300.589080810547\\
27	324.27001953125\\
28	355.186553955078\\
29	360.746826171875\\
30	369.354614257813\\
};
\addlegendentry{initial};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	5.33413884\\
2	14.77864192\\
3	27.36219334\\
4	28.50442698\\
5	29.99401624\\
6	33.44427288\\
7	35.20821661\\
8	43.85499265\\
9	54.6418985\\
10	74.69792434\\
11	103.48415263\\
12	113.60467882\\
13	144.22412109\\
14	162.67405701\\
15	163.39105225\\
16	167.98356628\\
17	207.54833984\\
18	208.39489746\\
19	214.71412659\\
20	222.51301575\\
21	227.16531372\\
22	261.21881104\\
23	288.13009644\\
24	294.36816406\\
25	300.08474731\\
26	300.58908081\\
27	324.27001953\\
28	355.18655396\\
29	360.74682617\\
30	369.35461426\\
};
\addlegendentry{low-pass deformation};

% \addplot [color=mycolor3,dashed,line width=2.0pt]
%   table[row sep=crcr]{%
% 1	7.37898445\\
% 2	21.95822525\\
% 3	42.07392883\\
% 4	45.14572906\\
% 5	51.96229935\\
% 6	53.13695145\\
% 7	58.02270508\\
% 8	72.18870544\\
% 9	80.89225006\\
% 10	97.2623291\\
% 11	120.76002502\\
% 12	123.98943329\\
% 13	144.22412109\\
% 14	162.67405701\\
% 15	163.39105225\\
% 16	167.98356628\\
% 17	207.54833984\\
% 18	208.39489746\\
% 19	230.44717718\\
% 20	234.50968241\\
% 21	294.74776908\\
% 22	300.7092277\\
% 23	329.85064703\\
% 24	340.64102121\\
% 25	348.23208362\\
% 26	359.93306891\\
% 27	380.13283203\\
% 28	390.89036348\\
% 29	400.61380534\\
% 30	420.70693569\\
% };
% \addlegendentry{band-pass deformation};
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/matching.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xtick={0, 0.05, 0.1, 0.15, 0.2},
ytick={0, 25, 50, 75, 100},
xticklabels={\tiny{0},  ,\tiny{0.1}, , \tiny{0.2}},
yticklabels={\tiny{0}, ,\tiny{50}, ,\tiny{100}},
xmin=0,
xmax=0.2,
ymin=0,
ymax=100,
axis background/.style={fill=white},
legend style={at={(-0.18,-0.2)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.06042684494729\\
0.001	3.06196965800977\\
0.002	3.07122653638467\\
0.003	3.09179737721779\\
0.004	3.1306248392903\\
0.005	3.19053741321677\\
0.006	3.33581897660067\\
0.007	3.49215736693237\\
0.008	3.73772177937773\\
0.009	4.05425559269735\\
0.01	4.36487528927745\\
0.011	4.72357932630496\\
0.012	5.15608125482129\\
0.013	5.64849575726408\\
0.014	6.23656466958087\\
0.015	6.82103368475186\\
0.016	7.43661609668295\\
0.017	8.13731036256107\\
0.018	8.84443301619954\\
0.019	9.60041141681667\\
0.02	10.3800462843919\\
0.021	11.1951658524042\\
0.022	12.088197480072\\
0.023	12.9902288506043\\
0.024	13.9742864489586\\
0.025	14.974543584469\\
0.026	15.9658009771149\\
0.027	17.0200565698123\\
0.028	18.028542041656\\
0.029	19.1005399845719\\
0.03	20.16148110054\\
0.031	21.2789920287992\\
0.032	22.4137310362561\\
0.033	23.6055541270249\\
0.034	24.7456929802006\\
0.035	25.8315762406788\\
0.036	26.9321162252507\\
0.037	27.9709436873232\\
0.038	29.035998971458\\
0.039	30.1277963486757\\
0.04	31.1879660581126\\
0.041	32.272049370018\\
0.042	33.3419902288506\\
0.043	34.4098740035999\\
0.044	35.4476729236308\\
0.045	36.5757264078169\\
0.046	37.7253792748779\\
0.047	38.8963743893032\\
0.048	40.1015685266135\\
0.049	41.3849318590897\\
0.05	42.6492671637953\\
0.051	43.9112882489072\\
0.052	45.1668809462587\\
0.053	46.4538441758807\\
0.054	47.7755206994086\\
0.055	49.1069683723322\\
0.056	50.4793005914117\\
0.057	51.8660323990743\\
0.058	53.3013628182052\\
0.059	54.7955772692209\\
0.06	56.3417330933402\\
0.061	57.8750321419388\\
0.062	59.4790434559012\\
0.063	61.1506814091026\\
0.064	62.8048341475958\\
0.065	64.4916430959115\\
0.066	66.2005656981229\\
0.067	67.8634610439702\\
0.068	69.5404988428902\\
0.069	71.158395474415\\
0.07	72.7114939573155\\
0.071	74.2309076883518\\
0.072	75.6772949344304\\
0.073	77.0791977372075\\
0.074	78.4165595268706\\
0.075	79.6505528413474\\
0.076	80.8356904088455\\
0.077	81.947801491386\\
0.078	83.0125996400103\\
0.079	83.9951144253021\\
0.08	84.8668038056056\\
0.081	85.6672666495243\\
0.082	86.3949601439959\\
0.083	87.0725122139367\\
0.084	87.6569812291077\\
0.085	88.2134224736436\\
0.086	88.669580869118\\
0.087	89.0923116482386\\
0.088	89.463358189766\\
0.089	89.7978914888146\\
0.09	90.0930830547698\\
0.091	90.3597325790692\\
0.092	90.5836976086397\\
0.093	90.8174337876061\\
0.094	91.0226279249164\\
0.095	91.2072512213936\\
0.096	91.4021599382875\\
0.097	91.5831833376189\\
0.098	91.7408074055027\\
0.099	91.9120596554384\\
0.1	92.0750835690408\\
0.101	92.2319362303934\\
0.102	92.3815890974544\\
0.103	92.5119568012343\\
0.104	92.6554384160453\\
0.105	92.7816919516586\\
0.106	92.9161738236051\\
0.107	93.0455129853433\\
0.108	93.1668809462586\\
0.109	93.3023913602469\\
0.11	93.4301877089227\\
0.111	93.5448701465672\\
0.112	93.6672666495243\\
0.113	93.7783491900232\\
0.114	93.899974286449\\
0.115	94.0069426587812\\
0.116	94.1028542041656\\
0.117	94.2044227307791\\
0.118	94.3131910516843\\
0.119	94.417330933402\\
0.12	94.5101568526614\\
0.121	94.6109539727437\\
0.122	94.7181794805863\\
0.123	94.8089483157625\\
0.124	94.9069169452302\\
0.125	95.001799948573\\
0.126	95.0979686294678\\
0.127	95.1776806376961\\
0.128	95.2589354589869\\
0.129	95.3430187708923\\
0.13	95.4247878632039\\
0.131	95.511185394703\\
0.132	95.6042684494729\\
0.133	95.6847518642325\\
0.134	95.7678066340962\\
0.135	95.8436616096683\\
0.136	95.9274877860633\\
0.137	96.0035998971458\\
0.138	96.0851118539471\\
0.139	96.1774235021857\\
0.14	96.2591925944973\\
0.141	96.3435330419131\\
0.142	96.4330161995372\\
0.143	96.5134996142968\\
0.144	96.5903831319106\\
0.145	96.6569812291078\\
0.146	96.7395217279507\\
0.147	96.8128053484187\\
0.148	96.8884031884804\\
0.149	96.9580869118025\\
0.15	97.0300848547184\\
0.151	97.0971972229365\\
0.152	97.1537670352276\\
0.153	97.221136538956\\
0.154	97.2831061969658\\
0.155	97.3476472100797\\
0.156	97.4093597325791\\
0.157	97.4618153767035\\
0.158	97.5119568012343\\
0.159	97.5708408331191\\
0.16	97.6281820519414\\
0.161	97.6829519156596\\
0.162	97.7287220365133\\
0.163	97.774492157367\\
0.164	97.8212908202623\\
0.165	97.8678323476473\\
0.166	97.9046027256364\\
0.167	97.9539727436359\\
0.168	97.9961429673438\\
0.169	98.0424273592184\\
0.17	98.0894831576241\\
0.171	98.1344818719465\\
0.172	98.1740807405503\\
0.173	98.2046798662896\\
0.174	98.2401645667266\\
0.175	98.2717922345076\\
0.176	98.3008485471844\\
0.177	98.3311905374132\\
0.178	98.3579326304963\\
0.179	98.3831319105169\\
0.18	98.4103882746207\\
0.181	98.436616096683\\
0.182	98.4628439187452\\
0.183	98.4867575212137\\
0.184	98.5127282077655\\
0.185	98.5376703522757\\
0.186	98.5716122396503\\
0.187	98.5983543327334\\
0.188	98.6232964772435\\
0.189	98.6448958601183\\
0.19	98.6659809719723\\
0.191	98.6870660838262\\
0.192	98.7071226536385\\
0.193	98.7256364103883\\
0.194	98.7418359475444\\
0.195	98.7580354847004\\
0.196	98.7734636153253\\
0.197	98.7927487786063\\
0.198	98.8056055541271\\
0.199	98.8171766520957\\
0.2	98.8277192080226\\
};
\addlegendentry{\scriptsize \textbf{Ours:  0.06}};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.1067112368218\\
0.001	1.10799691437387\\
0.002	1.1139110311134\\
0.003	1.12908202622782\\
0.004	1.1470815119568\\
0.005	1.17819490871689\\
0.006	1.25507842633068\\
0.007	1.37618925173566\\
0.008	1.54358446901517\\
0.009	1.73052198508614\\
0.01	1.91385960401131\\
0.011	2.15530984829005\\
0.012	2.44973000771406\\
0.013	2.768320905117\\
0.014	3.13371046541527\\
0.015	3.51092825919259\\
0.016	3.91848804319876\\
0.017	4.33864746721522\\
0.018	4.78992028799177\\
0.019	5.30624839290306\\
0.02	5.86294677294934\\
0.021	6.42298791463101\\
0.022	7.03985600411417\\
0.023	7.69169452301363\\
0.024	8.3381331961944\\
0.025	9.02442787348933\\
0.026	9.68475186423245\\
0.027	10.3733607611211\\
0.028	11.0817690923117\\
0.029	11.8737464643867\\
0.03	12.6299820005143\\
0.031	13.4098740035999\\
0.032	14.2208794034456\\
0.033	15.055284134739\\
0.034	15.8914888146053\\
0.035	16.7348932887632\\
0.036	17.6032399074312\\
0.037	18.4872717922345\\
0.038	19.3828747750064\\
0.039	20.2355361275392\\
0.04	21.0755978400617\\
0.041	21.9390588840319\\
0.042	22.7809205451273\\
0.043	23.580097711494\\
0.044	24.3520185137567\\
0.045	25.1002828490615\\
0.046	25.8007199794292\\
0.047	26.4901002828491\\
0.048	27.1640524556441\\
0.049	27.849061455387\\
0.05	28.4957572640782\\
0.051	29.1195680123425\\
0.052	29.7382360503986\\
0.053	30.3283620467987\\
0.054	30.926716379532\\
0.055	31.5379274877861\\
0.056	32.1578812033942\\
0.057	32.760863975315\\
0.058	33.3551041398817\\
0.059	33.9856004114168\\
0.06	34.5772692208794\\
0.061	35.1712522499357\\
0.062	35.7572640781692\\
0.063	36.3538184623296\\
0.064	36.9377732064798\\
0.065	37.5160709694009\\
0.066	38.1427102082798\\
0.067	38.7215222422217\\
0.068	39.3324762149653\\
0.069	39.9395731550527\\
0.07	40.5896117253793\\
0.071	41.2288506042685\\
0.072	41.8647467215222\\
0.073	42.5060426844947\\
0.074	43.168938030342\\
0.075	43.8282334790435\\
0.076	44.5093854461301\\
0.077	45.1604525584983\\
0.078	45.8287477500643\\
0.079	46.5176137824633\\
0.08	47.1928516328105\\
0.081	47.8884031884803\\
0.082	48.5543841604526\\
0.083	49.2656209822577\\
0.084	49.9938287477501\\
0.085	50.7135510413988\\
0.086	51.4754435587555\\
0.087	52.2612496785806\\
0.088	53.0401131396246\\
0.089	53.8431473386475\\
0.09	54.650295705837\\
0.091	55.4520442273078\\
0.092	56.3283620467987\\
0.093	57.16148110054\\
0.094	58.0128567755207\\
0.095	58.8444330161995\\
0.096	59.6780663409617\\
0.097	60.5615839547442\\
0.098	61.4479300591412\\
0.099	62.3232193365904\\
0.1	63.1897660066855\\
0.101	64.0624839290306\\
0.102	64.8853175623554\\
0.103	65.7179223450759\\
0.104	66.4793005914117\\
0.105	67.245307276935\\
0.106	67.9442015942402\\
0.107	68.6760092568784\\
0.108	69.3941887374646\\
0.109	70.0686551812805\\
0.11	70.7012085368989\\
0.111	71.319876574955\\
0.112	71.8853175623554\\
0.113	72.4497300077141\\
0.114	72.9899717150938\\
0.115	73.4955001285678\\
0.116	73.9930573412188\\
0.117	74.4384160452558\\
0.118	74.8873746464387\\
0.119	75.3301619953715\\
0.12	75.76394960144\\
0.121	76.2131653381332\\
0.122	76.6276677809205\\
0.123	77.034199022885\\
0.124	77.4361018256621\\
0.125	77.841604525585\\
0.126	78.2386217536642\\
0.127	78.621753664181\\
0.128	79.0007714065313\\
0.129	79.4139881717665\\
0.13	79.7899202879918\\
0.131	80.1555669838004\\
0.132	80.5448701465672\\
0.133	80.9244021599383\\
0.134	81.2823347904345\\
0.135	81.6405245564412\\
0.136	81.9840575983543\\
0.137	82.3149910002571\\
0.138	82.6127539213165\\
0.139	82.9334019028028\\
0.14	83.2375932116225\\
0.141	83.5181280534842\\
0.142	83.8230907688352\\
0.143	84.0984829004886\\
0.144	84.3736178966315\\
0.145	84.6351247107225\\
0.146	84.9146310105426\\
0.147	85.1715093854462\\
0.148	85.4183594754435\\
0.149	85.691951658524\\
0.15	85.9442015942402\\
0.151	86.1797377217794\\
0.152	86.4134739007457\\
0.153	86.6492671637953\\
0.154	86.863975314991\\
0.155	87.0997685780406\\
0.156	87.3381331961944\\
0.157	87.5636410388274\\
0.158	87.7698637181795\\
0.159	87.9853432759064\\
0.16	88.2044227307791\\
0.161	88.4083311905374\\
0.162	88.6261249678581\\
0.163	88.8349190023142\\
0.164	89.0452558498329\\
0.165	89.2568783749036\\
0.166	89.4654152738493\\
0.167	89.6556955515557\\
0.168	89.8629467729493\\
0.169	90.0622267935202\\
0.17	90.2692208794034\\
0.171	90.4785291848804\\
0.172	90.6662381074827\\
0.173	90.8552327076369\\
0.174	91.0272563641039\\
0.175	91.2113653895603\\
0.176	91.3903317048084\\
0.177	91.5569555155567\\
0.178	91.7135510413988\\
0.179	91.856518385189\\
0.18	92.0048855746979\\
0.181	92.1542813062484\\
0.182	92.3062483929031\\
0.183	92.4476729236308\\
0.184	92.5860118282335\\
0.185	92.7184366160967\\
0.186	92.8500899974287\\
0.187	92.9730007714065\\
0.188	93.1118539470301\\
0.189	93.2226793520185\\
0.19	93.3332476214965\\
0.191	93.4533299048599\\
0.192	93.5708408331191\\
0.193	93.6806376960659\\
0.194	93.7832347647211\\
0.195	93.8752892774493\\
0.196	93.9609154024171\\
0.197	94.0519413731036\\
0.198	94.1493957315505\\
0.199	94.2406788377474\\
0.2	94.3437901774235\\
};
\addlegendentry{\scriptsize ICP : 0.093};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/shapenet_1.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=450,
xtick={10, 20, 30},
xticklabels={ , , },
ytick={0, 150, 300, 450},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\scriptsize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	4.12483010488421\\
2	9.96635535386622\\
3	14.0769775163384\\
4	24.6048243590736\\
5	36.9136321744448\\
6	61.3634007489572\\
7	70.4686328334626\\
8	71.9971084895203\\
9	83.2643775037119\\
10	94.3138020699138\\
11	101.381353726075\\
12	114.822851552383\\
13	131.478669033942\\
14	136.171492105954\\
15	152.198566823874\\
16	161.481345614885\\
17	173.930070132745\\
18	177.501178613242\\
19	181.250200823257\\
20	202.736041076824\\
21	218.839226039249\\
22	235.427838145646\\
23	253.294619602762\\
24	266.169850526431\\
25	268.959436565446\\
26	277.81050410079\\
27	290.085795312634\\
28	294.144831141115\\
29	300.621728408876\\
30	325.38177508625\\
};
\addlegendentry{LB pcl}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	5.79823510886524\\
2	14.7280802267529\\
3	16.5799301651024\\
4	30.672670790851\\
5	38.9386122895532\\
6	52.1453869089443\\
7	62.8219239268123\\
8	73.8404656752901\\
9	92.8320018178055\\
10	105.557973191398\\
11	106.973180053367\\
12	129.929999327779\\
13	145.052315420209\\
14	159.579118679247\\
15	166.258529472128\\
16	176.616754194974\\
17	177.153447002496\\
18	187.367047116999\\
19	194.053555363918\\
20	203.181934463226\\
21	211.623327130883\\
22	218.901283708053\\
23	230.943915530667\\
24	243.999898930378\\
25	250.872528768016\\
26	271.297483561897\\
27	277.461961196706\\
28	301.433581093398\\
29	317.48730456522\\
30	335.759387206086\\
};
\addlegendentry{Belkin et al.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	4.30435180664063\\
2	9.374267578125\\
3	9.63174438476563\\
4	23.4203491210938\\
5	25.9844360351563\\
6	30.5943298339844\\
7	40.7926330566406\\
8	45.2403869628906\\
9	51.7097778320313\\
10	57.1986083984375\\
11	59.4768371582031\\
12	85.2870483398438\\
13	94.4889526367188\\
14	111.114837646484\\
15	138.746368408203\\
16	146.892883300781\\
17	168.650726318359\\
18	181.013793945313\\
19	214.045776367188\\
20	250.585723876953\\
21	256.880920410156\\
22	258.808624267578\\
23	278.732330322266\\
24	285.042114257813\\
25	298.521667480469\\
26	303.364318847656\\
27	311.628814697266\\
28	317.026000976563\\
29	321.021820068359\\
30	342.057678222656\\
};
\addlegendentry{NN}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
1	4.53631591796875\\
2	10.6399841308594\\
3	11.4770812988281\\
4	25.9176025390625\\
5	35.7257385253906\\
6	40.0388793945313\\
7	58.650634765625\\
8	62.4209899902344\\
9	69.4515075683594\\
10	99.0671691894531\\
11	101.049377441406\\
12	120.920166015625\\
13	139.412567138672\\
14	140.841125488281\\
15	162.084838867188\\
16	182.9912109375\\
17	212.537628173828\\
18	221.343780517578\\
19	225.9150390625\\
20	232.616973876953\\
21	234.391143798828\\
22	240.260833740234\\
23	247.053771972656\\
24	248.593841552734\\
25	250.641021728516\\
26	274.813781738281\\
27	288.627319335938\\
28	298.173522949219\\
29	312.607849121094\\
30	340.905700683594\\
};
\addlegendentry{GT}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	5.37255859375\\
2	8.19601440429688\\
3	10.8541259765625\\
4	22.9943237304688\\
5	32.6732177734375\\
6	39.8045349121094\\
7	51.7733764648438\\
8	59.1537475585938\\
9	65.9798889160156\\
10	74.4645690917969\\
11	82.4432067871094\\
12	99.188720703125\\
13	111.304931640625\\
14	126.301086425781\\
15	146.494964599609\\
16	163.563629150391\\
17	179.154510498047\\
18	197.431701660156\\
19	213.057556152344\\
20	230.179107666016\\
21	243.920715332031\\
22	256.360290527344\\
23	267.95654296875\\
24	279.352905273438\\
25	290.307495117188\\
26	301.025299072266\\
27	311.897979736328\\
28	323.713073730469\\
29	334.715789794922\\
30	348.475494384766\\
};
\addlegendentry{Our}

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/shapenet_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=450,
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ 10, 20, 30},
ytick={0, 150, 300, 4500},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	4.99816438035231\\
2	7.61488154835084\\
3	7.8285121149228\\
4	13.6491094957267\\
5	13.8095954379987\\
6	16.7436739471216\\
7	26.1171964900544\\
8	32.1678115922769\\
9	32.8841526227675\\
11	50.471423966222\\
12	54.5606986674833\\
13	68.8671486078183\\
14	74.4226867091131\\
15	89.0289186692688\\
16	106.863794370689\\
18	126.668260456498\\
19	137.061764037877\\
20	159.88829926777\\
21	169.075771620758\\
22	178.976017436808\\
23	195.48511648562\\
24	198.798864029986\\
25	222.09910704749\\
26	224.050437291207\\
27	232.002290787768\\
28	241.001977287068\\
29	246.119740303404\\
30	254.342320675673\\
};
\addlegendentry{LB pcl}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	13.246100631391\\
2	28.6794465161137\\
3	32.7258327628697\\
4	44.4317853555874\\
5	61.0782307722583\\
6	77.0270817339418\\
7	93.6593413901787\\
8	112.864680374114\\
9	137.815111074723\\
10	151.837464054344\\
11	164.269759727737\\
12	171.062186554363\\
13	189.657290321428\\
14	211.985937176151\\
15	230.774623825608\\
16	262.46550139107\\
17	285.351298381492\\
18	299.384450555173\\
19	317.376173774745\\
20	335.852476950913\\
21	360.109320254446\\
22	373.12436137513\\
23	385.942318637026\\
24	395.31075828333\\
25	407.23583694485\\
26	422.920172802559\\
27	462.160863582653\\
28	472.255945620748\\
29	481.361305372524\\
30	502.140956601544\\
};
\addlegendentry{Belkin et al.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	13.697021484375\\
2	22.7979736328125\\
3	27.5061340332031\\
4	29.9098815917969\\
5	40.50244140625\\
6	41.0823059082031\\
7	50.2127075195313\\
8	64.6213989257813\\
9	64.8377380371094\\
10	79.6309814453125\\
11	82.0702819824219\\
12	95.9877319335938\\
13	112.424865722656\\
14	129.582641601563\\
15	154.754974365234\\
16	179.416381835938\\
17	181.715209960938\\
18	189.109680175781\\
19	189.384582519531\\
20	221.075042724609\\
21	223.870483398438\\
22	230.85009765625\\
23	241.994964599609\\
24	249.833831787109\\
25	256.000122070313\\
26	272.574890136719\\
27	301.547180175781\\
28	316.669494628906\\
29	328.038543701172\\
30	335.717041015625\\
};
\addlegendentry{NN}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
1	10.8077392578125\\
2	15.2053833007813\\
3	17.3267517089844\\
4	17.9339599609375\\
5	27.1559143066406\\
6	50.6089782714844\\
7	51.5133361816406\\
8	63.1691284179688\\
9	67.0074462890625\\
10	89.1207580566406\\
11	101.923095703125\\
12	124.060760498047\\
13	136.859741210938\\
14	147.668029785156\\
15	155.24658203125\\
16	163.293304443359\\
17	169.527648925781\\
18	189.9248046875\\
19	191.67041015625\\
20	216.286102294922\\
21	218.580474853516\\
22	229.947448730469\\
23	242.288421630859\\
24	243.414215087891\\
25	261.035400390625\\
26	277.932373046875\\
27	306.433776855469\\
28	311.656646728516\\
29	333.735504150391\\
30	345.724395751953\\
};
\addlegendentry{GT}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	7.80828857421875\\
2	12.5137329101563\\
3	17.9447021484375\\
4	21.8641357421875\\
5	28.839599609375\\
6	40.5272521972656\\
7	51.39697265625\\
8	63.1459350585938\\
9	73.1322326660156\\
10	84.1802978515625\\
11	95.8323059082031\\
12	105.386108398438\\
13	118.292419433594\\
14	130.367218017578\\
15	141.317077636719\\
16	151.972320556641\\
17	164.701263427734\\
18	178.153930664063\\
19	190.032989501953\\
20	201.076232910156\\
21	211.740753173828\\
23	237.112945556641\\
24	250.323791503906\\
26	276.258056640625\\
27	290.526763916016\\
28	303.509368896484\\
29	318.4296875\\
30	328.986907958984\\
};
\addlegendentry{Our}



\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_1142_8831.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2500,
% ylabel={\footnotesize eigenvalues},
% ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={625, 1250, 1875, 2500},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	80.7694808616918\\
2	172.069872947381\\
3	210.018024323256\\
4	291.060749413091\\
5	303.998223998724\\
6	320.669901922451\\
7	475.723202452604\\
8	584.245875285047\\
9	621.224892472125\\
10	686.810889287323\\
11	725.065594224612\\
12	865.548976252085\\
13	907.352542041044\\
14	942.605829287358\\
15	996.253016690333\\
16	1031.0771568435\\
17	1218.11086824929\\
18	1239.30952843981\\
19	1311.76804322346\\
20	1347.37238359595\\
21	1428.01333279007\\
22	1576.58961612362\\
23	1685.54304506291\\
24	1748.70977203439\\
25	1764.84312841011\\
26	1801.42170105587\\
27	1834.4974542213\\
28	1956.75027802414\\
29	2051.19330187336\\
30	2077.57095973741\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	80.5611965182435\\
2	139.109229116719\\
3	168.712691414525\\
4	255.539400281394\\
5	270.921098434852\\
6	286.640851129247\\
7	408.17749389898\\
8	503.029094455344\\
9	518.829728050383\\
10	585.981046445677\\
11	615.252172323623\\
12	764.618913506262\\
13	782.6476173407\\
14	835.665587470946\\
15	877.267292452829\\
16	900.497039522496\\
17	1045.05681827139\\
18	1057.29189545173\\
19	1064.95738685104\\
20	1147.47445276789\\
21	1261.91110193311\\
22	1341.41072217828\\
23	1481.63783321246\\
24	1504.01860464546\\
25	1538.3974202324\\
26	1562.86487132769\\
27	1593.42424046843\\
28	1659.24223261945\\
29	1721.37858540813\\
30	1821.94681352959\\
};
\addlegendentry{\footnotesize pose 4.10};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.3458426819957\\
2	159.035284748623\\
3	190.948148209418\\
4	273.752998767997\\
5	295.289616916698\\
6	301.78718553808\\
7	450.095478308296\\
8	564.457704611687\\
9	581.3790513435\\
10	668.570958603857\\
11	671.593252908882\\
12	800.427570330354\\
13	831.892806894318\\
14	911.801814717908\\
15	962.886255606648\\
16	993.593119585814\\
17	1162.1134614642\\
18	1171.60063729187\\
19	1212.79996485679\\
20	1317.64628766842\\
21	1361.76251870472\\
22	1490.37233335239\\
23	1608.03736811176\\
24	1612.67785291151\\
25	1641.96550036366\\
26	1700.58921483981\\
27	1758.10178601115\\
28	1870.15056458144\\
29	1896.55260853235\\
30	2039.67454093184\\
};
\addlegendentry{\footnotesize  our 1.60};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	83.3001480102539\\
2	165.761322021484\\
3	200.359878540039\\
4	287.475067138672\\
5	300.166900634766\\
6	315.249633789063\\
7	461.858673095703\\
8	579.622131347656\\
9	606.046447753906\\
10	683.193481445313\\
11	709.520263671875\\
12	840.909118652344\\
13	872.936767578125\\
14	929.796020507813\\
15	982.044372558594\\
16	1021.56414794922\\
17	1192.66552734375\\
18	1216.69409179688\\
19	1278.77087402344\\
20	1345.34851074219\\
21	1411.08825683594\\
22	1547.12646484375\\
23	1652.20971679688\\
24	1691.12121582031\\
25	1718.21203613281\\
26	1760.86193847656\\
27	1817.67053222656\\
28	1920.39672851563\\
29	1992.25378417969\\
30	2062.51049804688\\
};
%\addlegendentry{\footnotesize  $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_11700_1590.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
ylabel={\footnotesize eigenvalues},
ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={10, 20, 30},
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.515867065521\\
2	133.441192072257\\
3	157.294025338302\\
4	254.183787740774\\
5	276.933453958893\\
6	294.308789841447\\
7	411.348368160338\\
8	520.249945712481\\
9	531.595653293269\\
10	608.042472693368\\
11	639.293578681793\\
12	675.635387237141\\
13	710.256261101062\\
14	864.553294834265\\
15	888.113538881843\\
16	920.521771038717\\
17	1087.78597841651\\
18	1093.82907708726\\
19	1111.08381403993\\
20	1180.83195029477\\
21	1264.21995045889\\
22	1336.00898408981\\
23	1343.59650004886\\
24	1446.54768076873\\
25	1537.80292730259\\
26	1572.96043416267\\
27	1672.86811956697\\
28	1705.80179946264\\
29	1715.8628234691\\
30	1866.7198100129\\
};
\addlegendentry{\footnotesize target};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	78.0038120194505\\
2	155.629909642112\\
3	196.836779132664\\
4	267.886151377396\\
5	287.053380789753\\
6	304.52562965862\\
7	441.661314719933\\
8	540.644998552749\\
9	577.975130424036\\
10	657.489545707981\\
11	667.314043639726\\
12	840.320179479505\\
13	847.416046965851\\
14	882.621166232816\\
15	928.609577021391\\
16	961.983078414425\\
17	1124.45740442588\\
18	1141.75115396959\\
19	1210.65066639848\\
20	1281.01320139907\\
21	1331.05933943983\\
22	1440.60007807345\\
23	1588.21447959835\\
24	1660.1389926517\\
25	1669.0395632268\\
26	1691.50180603704\\
27	1734.63912532346\\
28	1799.05947249881\\
29	1880.63170393498\\
30	1945.89087438737\\
};
\addlegendentry{\footnotesize initial 0.59};

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	83.2930131359703\\
2	138.117127283143\\
3	167.738130050106\\
4	249.841933099737\\
5	274.54222802668\\
6	287.455758570774\\
7	416.648695767154\\
8	531.792459549423\\
9	543.650348837697\\
10	631.580955560001\\
11	650.300579721538\\
12	682.366445547754\\
13	710.773372216841\\
14	864.237167318723\\
15	890.325539854881\\
16	905.225748773972\\
17	1081.37898449082\\
18	1121.04701408301\\
19	1131.10094764063\\
20	1215.06327487351\\
21	1279.70353270098\\
22	1342.99284442204\\
23	1359.16996411187\\
24	1424.67527144305\\
25	1553.05572193631\\
26	1577.51658792099\\
27	1681.98925579346\\
28	1711.29750457393\\
29	1768.95263457826\\
30	1895.32844518095\\
};
\addlegendentry{\footnotesize final 0.13};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_11900_1590.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=2000,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	88.515867065521\\
2	133.441192072257\\
3	157.294025338302\\
4	254.183787740774\\
5	276.933453958893\\
6	294.308789841447\\
7	411.348368160338\\
8	520.249945712481\\
9	531.595653293269\\
10	608.042472693368\\
11	639.293578681793\\
12	675.635387237141\\
13	710.256261101062\\
14	864.553294834265\\
15	888.113538881843\\
16	920.521771038717\\
17	1087.78597841651\\
18	1093.82907708726\\
19	1111.08381403993\\
20	1180.83195029477\\
21	1264.21995045889\\
22	1336.00898408981\\
23	1343.59650004886\\
24	1446.54768076873\\
25	1537.80292730259\\
26	1572.96043416267\\
27	1672.86811956697\\
28	1705.80179946264\\
29	1715.8628234691\\
30	1866.7198100129\\
};
\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	75.8721332941156\\
2	140.592790045958\\
3	178.871199970601\\
4	245.608983172888\\
5	296.542235830561\\
6	310.97198569473\\
7	402.340458198511\\
8	472.421470399985\\
9	518.011141990631\\
10	575.592070778291\\
11	591.668860959784\\
12	775.583245033949\\
13	878.935379271342\\
14	886.776880361894\\
15	899.732820362203\\
16	923.282188446003\\
17	1039.25209853934\\
18	1045.1916850104\\
19	1088.420715642\\
20	1126.92588724652\\
21	1174.26282286395\\
22	1329.89820055171\\
23	1498.46367531632\\
24	1541.60533000836\\
25	1577.98050799523\\
26	1646.96732426894\\
27	1702.56092981157\\
28	1756.1386242942\\
29	1793.95315590077\\
30	1822.72458229424\\
};
\addlegendentry{Initial face 0.43};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	85.5933346618625\\
2	138.279296185032\\
3	164.277745657146\\
4	249.917115991752\\
5	280.406109897856\\
6	295.403123018857\\
7	418.012609145824\\
8	516.54843948749\\
9	531.738750981236\\
10	608.759276695926\\
11	638.007887421625\\
12	702.549368107689\\
13	728.567023127039\\
14	843.355994173391\\
15	910.542495902072\\
16	935.785806281845\\
17	1084.93466057879\\
18	1107.82502572027\\
19	1118.4430658797\\
20	1175.65995760588\\
21	1262.48062078072\\
22	1392.39239949863\\
23	1405.32735062592\\
24	1448.71795602142\\
25	1569.05225241273\\
26	1580.03540250716\\
27	1682.17438454787\\
28	1693.47190804642\\
29	1762.12192477188\\
30	1863.98200095445\\
};
\addlegendentry{Final 0.12};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_12268_1482.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={10, 20, 30},
%  xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.3)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.3991523402342\\
2	132.877175166086\\
3	157.533858589753\\
4	254.018259526285\\
5	277.000743109669\\
6	293.626727038495\\
7	410.179936684996\\
8	519.651989988256\\
9	529.364972645713\\
10	608.429572535167\\
11	637.275530022479\\
12	674.444189589679\\
13	712.990219448453\\
14	863.66149700102\\
15	885.297316186071\\
16	917.83830134501\\
17	1082.40772865865\\
18	1095.97085519538\\
19	1110.15434484794\\
20	1179.61286353169\\
21	1261.40147031271\\
22	1334.80606661506\\
23	1343.76075356628\\
24	1447.58295048208\\
25	1533.40967717059\\
26	1570.07209606373\\
27	1667.58581976392\\
28	1705.3784390348\\
29	1714.43273379947\\
30	1861.40993421404\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	76.9590454002175\\
2	143.277887832105\\
3	177.205757874137\\
4	251.760753567211\\
5	288.63798918366\\
6	308.844661519225\\
7	412.142381883317\\
8	487.113000424898\\
9	519.78136892596\\
10	576.763310380284\\
11	606.396566207865\\
12	800.506764029323\\
13	851.940482599876\\
14	883.04951141771\\
15	907.025469008872\\
16	912.718238775442\\
17	1029.53812452443\\
18	1046.9270120251\\
19	1096.5945315683\\
20	1135.82195218613\\
21	1222.26037998677\\
22	1334.36887102476\\
23	1494.83140754792\\
24	1533.75957384106\\
25	1585.38048043316\\
26	1648.27811286271\\
27	1713.02856193456\\
28	1723.43055278928\\
29	1750.1703862155\\
30	1829.56149084174\\
};
\addlegendentry{\footnotesize pose 1.6};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	83.740325281962\\
2	133.942561523856\\
3	160.933094496405\\
4	244.140510550459\\
5	271.284488311698\\
6	288.493137953973\\
7	406.721655560963\\
8	517.012677147384\\
9	528.477709984352\\
10	601.865960283388\\
11	641.962591100306\\
12	671.035186754101\\
13	700.22238038576\\
14	850.14577219832\\
15	883.270744622515\\
16	897.803109760493\\
17	1061.85745583939\\
18	1091.33425388779\\
19	1096.29181554601\\
20	1170.66169278862\\
21	1236.31783558386\\
22	1326.50904102621\\
23	1343.97815389714\\
24	1410.42078481259\\
25	1523.73672007127\\
26	1550.02716497271\\
27	1656.15987587799\\
28	1687.55311540196\\
29	1700.59688278773\\
30	1827.69697869886\\
};
\addlegendentry{\footnotesize  our 0.41};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	85.8610763549805\\
2	131.121932983398\\
3	156.214477539063\\
4	244.282943725586\\
5	269.728729248047\\
6	293.384368896484\\
7	405.604431152344\\
8	517.650695800781\\
9	527.174865722656\\
10	601.577880859375\\
11	632.419189453125\\
12	658.095092773438\\
13	691.782470703125\\
14	860.320068359375\\
15	875.055847167969\\
16	903.124694824219\\
17	1058.85827636719\\
18	1079.548828125\\
19	1113.32507324219\\
20	1171.01586914063\\
21	1235.77673339844\\
22	1285.47814941406\\
23	1318.94274902344\\
24	1415.14318847656\\
25	1514.57739257813\\
26	1549.19006347656\\
27	1647.51525878906\\
28	1677.83190917969\\
29	1699.48571777344\\
30	1823.00317382813\\
};
%\addlegendentry{\footnotesize $\rho$}; % 0.47};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_17443_12036.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	78.2510565576848\\
2	146.508297086675\\
3	177.574355547056\\
4	254.605198591946\\
5	291.971053417035\\
6	310.707156199576\\
7	419.041403762707\\
8	501.614595639535\\
9	525.960177223618\\
10	581.008829552778\\
11	617.693455038977\\
12	821.686753012428\\
13	860.688121360393\\
14	884.855558038208\\
15	911.600859443231\\
16	932.750323497078\\
17	1043.02055705434\\
18	1054.99276797046\\
19	1101.99797125091\\
20	1147.2241484082\\
21	1276.05085942945\\
22	1344.28462425999\\
23	1529.09507610706\\
24	1544.62082411615\\
25	1598.83377386618\\
26	1677.10168849299\\
27	1719.79990521025\\
28	1753.90469893573\\
29	1762.35641250669\\
30	1843.30176959409\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.6492687544362\\
2	133.579013349477\\
3	151.604342859165\\
4	233.796412254886\\
5	259.660362044112\\
6	297.953549406802\\
7	428.776312998129\\
8	495.719910294317\\
9	517.145781903565\\
10	585.624597503925\\
11	589.688070709374\\
12	654.376283706083\\
13	686.470296790777\\
14	806.946106465201\\
15	857.140910215396\\
16	964.371384211749\\
17	1030.61962876152\\
18	1048.25451512194\\
19	1112.29329572646\\
20	1123.04609724129\\
21	1224.47034842448\\
22	1293.18633760695\\
23	1314.44618927495\\
24	1428.51156762868\\
25	1489.84847032913\\
26	1499.27458977992\\
27	1646.5062240243\\
28	1708.75539150798\\
29	1718.13417372683\\
30	1767.95453182715\\
};
\addlegendentry{\footnotesize  pose 1.90};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	75.6835361195083\\
2	146.435647953604\\
3	174.362654195266\\
4	250.166257834861\\
5	281.540404907306\\
6	291.214588497542\\
7	422.438115301877\\
8	491.078587081872\\
9	523.551203872499\\
10	580.644127181931\\
11	590.773609986515\\
12	781.70148229414\\
13	811.182893998293\\
14	836.787678289235\\
15	901.692251310843\\
16	931.621037533406\\
17	1033.66186750848\\
18	1051.93003494899\\
19	1071.16080909272\\
20	1140.59268687911\\
21	1272.0620392532\\
22	1339.51256201143\\
23	1474.63555045946\\
24	1517.98214069382\\
25	1587.63635278914\\
26	1623.47503798667\\
27	1647.01614883213\\
28	1672.18187653708\\
29	1721.92945595116\\
30	1843.65334767731\\
};
\addlegendentry{\footnotesize our 0.67};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	76.6855239868164\\
2	143.88151550293\\
3	174.535171508789\\
4	248.640029907227\\
5	282.037048339844\\
6	301.429260253906\\
7	417.534332275391\\
8	490.220306396484\\
9	518.923767089844\\
10	576.982604980469\\
11	600.044860839844\\
12	790.132751464844\\
13	820.484497070313\\
14	853.761169433594\\
15	903.197387695313\\
16	918.786804199219\\
17	1028.64855957031\\
18	1044.86877441406\\
19	1088.79699707031\\
20	1135.43908691406\\
21	1263.701171875\\
22	1333.60302734375\\
23	1489.171875\\
24	1515.32153320313\\
25	1572.2578125\\
26	1633.49206542969\\
27	1670.19189453125\\
28	1694.86413574219\\
29	1729.57043457031\\
30	1811.4228515625\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_1820_3030.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.3)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	70.9235542737846\\
2	147.436062294176\\
3	184.943500103574\\
4	238.631310945706\\
5	270.236324904701\\
6	285.67486205612\\
7	414.353272027636\\
8	511.178885716692\\
9	536.383337607052\\
10	610.962817483952\\
11	622.961311688964\\
12	746.225645580279\\
13	769.998534011358\\
14	828.342954853275\\
15	901.121059523321\\
16	930.494708516844\\
17	1045.18319185844\\
18	1063.59381678575\\
19	1146.58681903968\\
20	1211.66920811416\\
21	1220.79530386579\\
22	1331.02921594494\\
23	1484.37412424063\\
24	1521.29181120117\\
25	1534.31125833918\\
26	1594.69770070404\\
27	1607.86908048197\\
28	1688.66268871575\\
29	1735.64104032083\\
30	1846.97929533746\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	86.6308618593242\\
2	131.280512137045\\
3	154.978014591937\\
4	237.94942860164\\
5	280.978403661111\\
6	297.204473719039\\
7	417.969435014621\\
8	498.970839604211\\
9	515.690328558454\\
10	595.519700058097\\
11	605.710124833354\\
12	666.203837127314\\
13	689.838808752756\\
14	820.2641508014\\
15	889.32443797106\\
16	947.738865733597\\
17	1067.3516065659\\
18	1101.03095990987\\
19	1118.80107164776\\
20	1146.48382484362\\
21	1231.68100446436\\
22	1300.63210380728\\
23	1340.31215678275\\
24	1408.06802644794\\
25	1506.36007191323\\
26	1515.64328542532\\
27	1652.10967505449\\
28	1700.88668058532\\
29	1718.41873928453\\
30	1832.2195408963\\
};
\addlegendentry{\footnotesize pose 1.4};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	76.5103611879836\\
2	141.192383660605\\
3	171.295720416137\\
4	237.619901775739\\
5	273.362851031173\\
6	279.062620821916\\
7	415.762649883029\\
8	501.320306953945\\
9	523.313751008843\\
10	603.561899846347\\
11	605.442803161204\\
12	704.135720316171\\
13	725.108017755053\\
14	802.871447331285\\
15	899.854168307903\\
16	921.760205284582\\
17	1043.98924763377\\
18	1063.99486685333\\
19	1107.7530015362\\
20	1184.71067576321\\
21	1216.37155815945\\
22	1338.62354624892\\
23	1404.9051551712\\
24	1435.98399250706\\
25	1493.30664864687\\
26	1542.98727345136\\
27	1613.05935857664\\
28	1682.72033718681\\
29	1705.3338035537\\
30	1799.94893961672\\
};
\addlegendentry{\footnotesize our 0.76};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	73.0873794555664\\
2	143.035659790039\\
3	175.984176635742\\
4	237.78337097168\\
5	265.330169677734\\
6	283.674926757813\\
7	408.456481933594\\
8	499.192993164063\\
9	528.542114257813\\
10	601.162719726563\\
11	614.808898925781\\
12	720.045471191406\\
13	735.386474609375\\
14	808.244567871094\\
15	891.824645996094\\
16	915.676086425781\\
17	1036.01953125\\
18	1055.21936035156\\
19	1133.38366699219\\
20	1184.09118652344\\
21	1225.47436523438\\
22	1312.64245605469\\
23	1430.8017578125\\
24	1464.98498535156\\
25	1509.36560058594\\
26	1566.0703125\\
27	1596.94018554688\\
28	1678.20068359375\\
29	1702.21472167969\\
30	1815.94763183594\\
};
%\addlegendentry{\footnotesize $\rho$}; % 0.57};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_19168_13784.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	81.1384523321054\\
2	157.979118795331\\
3	186.161628940011\\
4	278.249882819152\\
5	285.008945486572\\
6	292.32867847876\\
7	433.518126552016\\
8	556.848632271077\\
9	565.483199357002\\
10	658.795002127404\\
11	667.81927437278\\
12	791.198139712387\\
13	828.222126609436\\
14	887.479659668246\\
15	946.146081665899\\
16	956.169607374905\\
17	1119.44658247935\\
18	1134.7477110466\\
19	1206.25510025473\\
20	1310.49678828915\\
21	1332.68841326791\\
22	1453.06759891881\\
23	1587.32104193396\\
24	1591.38451033849\\
25	1619.99432647082\\
26	1657.88517251683\\
27	1724.85689162826\\
28	1857.0477119277\\
29	1869.93260028013\\
30	1986.80929202785\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	86.2514875605386\\
2	127.69574875459\\
3	151.605922324227\\
4	251.033244936644\\
5	264.216072166086\\
6	303.046736678832\\
7	390.597309516592\\
8	499.806694065856\\
9	521.253649958562\\
10	585.099116326026\\
11	622.285041444549\\
12	669.213788059632\\
13	720.930061556924\\
14	827.152346100035\\
15	868.216141750707\\
16	907.269065241297\\
17	1046.81462728699\\
18	1066.82987041791\\
19	1077.84436237327\\
20	1154.33520958081\\
21	1234.9170380596\\
22	1294.07993585757\\
23	1336.92378812357\\
24	1427.92712087261\\
25	1492.45432118932\\
26	1566.32831878521\\
27	1618.51216991067\\
28	1652.24388555112\\
29	1669.37417434768\\
30	1810.86289071361\\
};
\addlegendentry{\footnotesize pose 2.90};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.3723121671407\\
2	149.201531070665\\
3	175.201422884151\\
4	262.921368571841\\
5	281.862506452454\\
6	290.773135105229\\
7	428.195167408999\\
8	544.614956657702\\
9	548.968011081605\\
10	635.143548560589\\
11	650.705668265617\\
12	739.517975931548\\
13	773.347604415687\\
14	873.962689215484\\
15	924.76524780211\\
16	951.095118754927\\
17	1107.08950611045\\
18	1115.75241259517\\
19	1152.15725980842\\
20	1263.94679441858\\
21	1303.96281964315\\
22	1417.5885423715\\
23	1491.07604333139\\
24	1514.5091640763\\
25	1600.5544566553\\
26	1612.5470102842\\
27	1688.49956414204\\
28	1778.96709477562\\
29	1816.67460243361\\
30	1930.5181956729\\
};
\addlegendentry{\footnotesize our 0.92};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	81.3501892089844\\
2	152.432281494141\\
3	180.35823059082\\
4	269.895111083984\\
5	281.878448486328\\
6	290.214141845703\\
7	424.569213867188\\
8	547.932556152344\\
9	560.196228027344\\
10	648.510620117188\\
11	660.615905761719\\
12	760.672302246094\\
13	792.485961914063\\
14	881.266174316406\\
15	921.570556640625\\
16	950.28515625\\
17	1108.21765136719\\
18	1121.16247558594\\
19	1186.01354980469\\
20	1288.98449707031\\
21	1322.98486328125\\
22	1422.95812988281\\
23	1529.7880859375\\
24	1547.75048828125\\
25	1595.98742675781\\
26	1638.12585449219\\
27	1699.68041992188\\
28	1804.81115722656\\
29	1836.11584472656\\
30	1958.68579101563\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_2454_10175.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	76.9010714327261\\
2	160.216320903881\\
3	197.321572519246\\
4	267.458440351925\\
5	290.474824634916\\
6	302.321847949289\\
7	453.488205339374\\
8	533.015973175395\\
9	580.020065477077\\
10	647.673300409127\\
11	666.209297965717\\
12	834.455090948341\\
13	846.887647568087\\
14	877.775954754195\\
15	957.115592207953\\
16	975.339604858764\\
17	1125.71121394052\\
18	1135.73715796364\\
19	1217.83087155009\\
20	1291.00032754264\\
21	1310.89448767166\\
22	1443.40610158362\\
23	1595.4266087241\\
24	1664.89829521915\\
25	1669.98018998061\\
26	1699.50792374435\\
27	1729.8598920633\\
28	1842.46236167822\\
29	1885.50899545658\\
30	1971.34984772159\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.3629707737712\\
2	134.454141268387\\
3	153.075216787356\\
4	250.173790476382\\
5	275.962727517534\\
6	304.366942634902\\
7	429.966197130343\\
8	503.460227287679\\
9	537.55584903689\\
10	603.119322569931\\
11	609.308283937582\\
12	681.745642960553\\
13	740.305858073451\\
14	847.94618365977\\
15	872.605105490315\\
16	954.447693139654\\
17	1070.75139111217\\
18	1091.84616972481\\
19	1116.871998529\\
20	1134.69912045252\\
21	1257.17918411179\\
22	1349.11421396093\\
23	1390.23619466782\\
24	1467.18544579465\\
25	1506.71428594609\\
26	1605.58097796319\\
27	1637.57892699824\\
28	1703.08521672123\\
29	1779.47205189078\\
30	1819.6004988811\\
};
\addlegendentry{\footnotesize pose 2.50};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	79.2989723504283\\
2	156.459998891922\\
3	183.702088267314\\
4	262.692223101826\\
5	284.930102759357\\
6	303.773212546819\\
7	445.424677174353\\
8	532.682589446355\\
9	550.003597846589\\
10	637.278968497589\\
11	637.824277588884\\
12	803.483601275348\\
13	809.368252195014\\
14	861.937167897623\\
15	934.224089855366\\
16	981.379268205223\\
17	1098.33127892653\\
18	1103.17512060531\\
19	1173.00675126468\\
20	1252.05099562721\\
21	1348.91582759957\\
22	1415.31479007149\\
23	1567.59923182577\\
24	1595.59777120562\\
25	1619.28523484596\\
26	1663.66867319533\\
27	1689.19490186562\\
28	1789.64618483622\\
29	1815.87032337913\\
30	1953.10950443495\\
};
\addlegendentry{\footnotesize our 0.80};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	77.252326965332\\
2	156.935363769531\\
3	188.590194702148\\
4	262.574096679688\\
5	287.258697509766\\
6	297.611358642578\\
7	437.062744140625\\
8	526.889526367188\\
9	564.394714355469\\
10	637.803527832031\\
11	650.991943359375\\
12	795.350158691406\\
13	817.857971191406\\
14	860.328247070313\\
15	934.784118652344\\
16	971.039916992188\\
17	1105.78527832031\\
18	1120.43676757813\\
19	1193.53076171875\\
20	1268.56372070313\\
21	1318.49890136719\\
22	1416.74755859375\\
23	1559.7021484375\\
24	1592.25952148438\\
25	1615.61645507813\\
26	1674.66979980469\\
27	1703.19384765625\\
28	1813.29968261719\\
29	1845.39770507813\\
30	1948.556640625\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_2454_3030.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=1ex,
at={(-2.5,-0.35)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	70.9235542737846\\
2	147.436062294176\\
3	184.943500103574\\
4	238.631310945706\\
5	270.236324904701\\
6	285.67486205612\\
7	414.353272027636\\
8	511.178885716692\\
9	536.383337607052\\
10	610.962817483952\\
11	622.961311688964\\
12	746.225645580279\\
13	769.998534011358\\
14	828.342954853275\\
15	901.121059523321\\
16	930.494708516844\\
17	1045.18319185844\\
18	1063.59381678575\\
19	1146.58681903968\\
20	1211.66920811416\\
21	1220.79530386579\\
22	1331.02921594494\\
23	1484.37412424063\\
24	1521.29181120117\\
25	1534.31125833918\\
26	1594.69770070404\\
27	1607.86908048197\\
28	1688.66268871575\\
29	1735.64104032083\\
30	1846.97929533746\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.3629707737712\\
2	134.454141268387\\
3	153.075216787356\\
4	250.173790476382\\
5	275.962727517534\\
6	304.366942634902\\
7	429.966197130343\\
8	503.460227287679\\
9	537.55584903689\\
10	603.119322569931\\
11	609.308283937582\\
12	681.745642960553\\
13	740.305858073451\\
14	847.94618365977\\
15	872.605105490315\\
16	954.447693139654\\
17	1070.75139111217\\
18	1091.84616972481\\
19	1116.871998529\\
20	1134.69912045252\\
21	1257.17918411179\\
22	1349.11421396093\\
23	1390.23619466782\\
24	1467.18544579465\\
25	1506.71428594609\\
26	1605.58097796319\\
27	1637.57892699824\\
28	1703.08521672123\\
29	1779.47205189078\\
30	1819.6004988811\\
};
\addlegendentry{\footnotesize pose 1.3};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	75.8051592467764\\
2	138.130465433109\\
3	167.351843334524\\
4	232.744876499456\\
5	272.517650178941\\
6	279.574456235921\\
7	407.978575492775\\
8	500.098379231866\\
9	508.426674798083\\
10	589.904174340319\\
11	599.018864255854\\
12	692.747707538406\\
13	710.292932396964\\
14	788.463112248561\\
15	872.037697246274\\
16	916.017879774944\\
17	1032.9811689224\\
18	1042.79871991705\\
19	1095.2021003375\\
20	1156.97787425169\\
21	1239.50821995204\\
22	1319.88271244739\\
23	1376.42220540981\\
24	1419.905444386\\
25	1472.00512583613\\
26	1513.40363156198\\
27	1590.57797645157\\
28	1656.76124665282\\
29	1683.4565734745\\
30	1779.90844666799\\
};
\addlegendentry{\footnotesize our 1.2};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	74.1120452880859\\
2	142.771377563477\\
3	173.403503417969\\
4	239.634811401367\\
5	267.274688720703\\
6	283.821716308594\\
7	408.416473388672\\
8	503.663848876953\\
9	527.584655761719\\
10	598.186401367188\\
11	610.631225585938\\
12	721.056945800781\\
13	738.958435058594\\
14	810.614379882813\\
15	882.162353515625\\
16	917.556762695313\\
17	1037.2431640625\\
18	1059.38757324219\\
19	1126.97802734375\\
20	1174.08361816406\\
21	1235.06127929688\\
22	1306.89770507813\\
23	1435.18811035156\\
24	1466.56616210938\\
25	1509.49975585938\\
26	1569.89221191406\\
27	1593.95776367188\\
28	1674.84436035156\\
29	1708.83166503906\\
30	1820.13037109375\\
};
\addlegendentry{\footnotesize $\rho$}; % 0.61};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_4027_13784.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	81.1384523321054\\
2	157.979118795331\\
3	186.161628940011\\
4	278.249882819152\\
5	285.008945486572\\
6	292.32867847876\\
7	433.518126552016\\
8	556.848632271077\\
9	565.483199357002\\
10	658.795002127404\\
11	667.81927437278\\
12	791.198139712387\\
13	828.222126609436\\
14	887.479659668246\\
15	946.146081665899\\
16	956.169607374905\\
17	1119.44658247935\\
18	1134.7477110466\\
19	1206.25510025473\\
20	1310.49678828915\\
21	1332.68841326791\\
22	1453.06759891881\\
23	1587.32104193396\\
24	1591.38451033849\\
25	1619.99432647082\\
26	1657.88517251683\\
27	1724.85689162826\\
28	1857.0477119277\\
29	1869.93260028013\\
30	1986.80929202785\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	70.482430779491\\
2	152.788732756713\\
3	179.957684252256\\
4	232.282014911946\\
5	273.178164908867\\
6	286.005851503333\\
7	447.003422372159\\
8	502.74596742307\\
9	525.20102229177\\
10	597.630620840037\\
11	614.97783086971\\
12	730.816924990524\\
13	744.767639937386\\
14	795.284621082092\\
15	912.400396765394\\
16	961.799819181239\\
17	1031.67638995556\\
18	1051.97814231313\\
19	1143.89199948559\\
20	1195.75639403036\\
21	1291.44619318207\\
22	1395.43217920892\\
23	1463.03753350548\\
24	1489.78436744023\\
25	1549.94515411838\\
26	1590.74788041432\\
27	1601.88179533275\\
28	1693.19604643235\\
29	1708.28367833028\\
30	1874.29135339683\\
};
\addlegendentry{\footnotesize pose 2.00};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	76.4396677774136\\
2	154.194121566951\\
3	181.536978022345\\
4	250.259576002539\\
5	277.709642305002\\
6	284.817674766432\\
7	436.305600635191\\
8	530.683673885022\\
9	538.395313513996\\
10	633.054844273981\\
11	648.321203495865\\
12	735.080888054502\\
13	756.684003688229\\
14	821.786388893005\\
15	939.5490057502\\
16	957.781325552503\\
17	1082.57924233475\\
18	1103.62117641989\\
19	1180.22590798469\\
20	1281.54553067397\\
21	1336.59567364121\\
22	1393.13570254809\\
23	1466.28260483123\\
24	1479.7670577497\\
25	1572.35265841656\\
26	1599.39856834949\\
27	1681.4721443907\\
28	1771.19913813959\\
29	1782.86608171397\\
30	1916.21168083228\\
};
\addlegendentry{\footnotesize  our 1.20};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	78.7154846191406\\
2	154.642333984375\\
3	183.709777832031\\
4	263.367095947266\\
5	285.067565917969\\
6	288.89111328125\\
7	431.490325927734\\
8	538.289367675781\\
9	558.387390136719\\
10	646.719116210938\\
11	654.961608886719\\
12	763.399719238281\\
13	790.051330566406\\
14	864.82080078125\\
15	933.470336914063\\
16	961.916625976563\\
17	1106.1044921875\\
18	1117.92163085938\\
19	1188.54614257813\\
20	1290.35217285156\\
21	1328.17578125\\
22	1420.71301269531\\
23	1530.69689941406\\
24	1546.24060058594\\
25	1591.21813964844\\
26	1641.4296875\\
27	1698.5263671875\\
28	1803.97412109375\\
29	1830.55187988281\\
30	1967.26611328125\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_4099_15550.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={, , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	86.5769171616991\\
2	147.580872430346\\
3	177.33762092185\\
4	253.073702363761\\
5	294.275272105751\\
6	306.419315798608\\
7	444.822503363459\\
8	551.26619601695\\
9	563.431277556403\\
10	650.416619502916\\
11	681.848752586112\\
12	732.098162620744\\
13	738.272874077429\\
14	890.074607134684\\
15	966.298126553559\\
16	977.062268107\\
17	1148.2454636891\\
18	1157.20538355355\\
19	1183.74215584459\\
20	1266.54832277462\\
21	1341.09417878632\\
22	1440.92226286031\\
23	1451.15279875867\\
24	1490.78812814107\\
25	1606.91035374424\\
26	1656.5084594141\\
27	1771.04105828289\\
28	1796.18767571959\\
29	1840.02333720174\\
30	1974.43050463968\\
};
\addlegendentry{\footnotesize  style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	70.5958581431916\\
2	146.043542324981\\
3	184.770491195557\\
4	239.62145412957\\
5	267.806042419954\\
6	286.026679432119\\
7	412.219440128059\\
8	515.42879949267\\
9	534.107279603331\\
10	611.628722098408\\
11	619.033797009472\\
12	748.607123116742\\
13	776.11530128949\\
14	835.207408373799\\
15	889.129991559542\\
16	929.073301480069\\
17	1042.61101330734\\
18	1053.47261757463\\
19	1146.32519132369\\
20	1204.85828502895\\
21	1230.61743093987\\
22	1338.23762951288\\
23	1489.74141019347\\
24	1521.44575846944\\
25	1539.06801946462\\
26	1588.73966975127\\
27	1609.13022726167\\
28	1669.13688068606\\
29	1726.12727043797\\
30	1865.81543184612\\
};
\addlegendentry{\footnotesize pose 1.90};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.2708859988278\\
2	142.120629755038\\
3	172.732452227866\\
4	243.038951276527\\
5	283.692038304759\\
6	293.946128411987\\
7	425.93392524188\\
8	540.18856657102\\
9	544.487780838987\\
10	634.958923101332\\
11	660.612474367961\\
12	698.163191929998\\
13	707.997493087727\\
14	866.155120895888\\
15	931.721286055146\\
16	941.167629201206\\
17	1103.84800546097\\
18	1114.9444105644\\
19	1157.03447759194\\
20	1229.0236026771\\
21	1295.87593875045\\
22	1375.15956049011\\
23	1386.07036322712\\
24	1439.77374596849\\
25	1574.218806827\\
26	1605.93560851308\\
27	1716.34624755265\\
28	1742.50645169469\\
29	1760.13994150573\\
30	1898.75375020775\\
};
\addlegendentry{\footnotesize our 1.00};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	85.6326141357422\\
2	143.234252929688\\
3	171.815246582031\\
4	249.364639282227\\
5	285.7685546875\\
6	301.901641845703\\
7	434.410125732422\\
8	546.136352539063\\
9	556.309814453125\\
10	640.426818847656\\
11	674.407043457031\\
12	704.757873535156\\
13	718.499694824219\\
14	884.199157714844\\
15	944.133117675781\\
16	960.303527832031\\
17	1124.75354003906\\
18	1139.67150878906\\
19	1174.16906738281\\
20	1254.18737792969\\
21	1320.47314453125\\
22	1390.75451660156\\
23	1410.94396972656\\
24	1472.27697753906\\
25	1585.12658691406\\
26	1629.00842285156\\
27	1732.10400390625\\
28	1764.58276367188\\
29	1803.1640625\\
30	1946.61157226563\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_4490_1482.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.3)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.3991523402342\\
2	132.877175166086\\
3	157.533858589753\\
4	254.018259526285\\
5	277.000743109669\\
6	293.626727038495\\
7	410.179936684996\\
8	519.651989988256\\
9	529.364972645713\\
10	608.429572535167\\
11	637.275530022479\\
12	674.444189589679\\
13	712.990219448453\\
14	863.66149700102\\
15	885.297316186071\\
16	917.83830134501\\
17	1082.40772865865\\
18	1095.97085519538\\
19	1110.15434484794\\
20	1179.61286353169\\
21	1261.40147031271\\
22	1334.80606661506\\
23	1343.76075356628\\
24	1447.58295048208\\
25	1533.40967717059\\
26	1570.07209606373\\
27	1667.58581976392\\
28	1705.3784390348\\
29	1714.43273379947\\
30	1861.40993421404\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	77.837568412641\\
2	137.767452761683\\
3	171.165650226323\\
4	242.483856183389\\
5	273.680325652848\\
6	279.684403193034\\
7	392.750614408827\\
8	512.50445785702\\
9	531.346897497063\\
10	613.738306800066\\
11	624.525347179465\\
12	721.016393207625\\
13	736.196300023015\\
14	826.030532718814\\
15	874.058333176616\\
16	878.494779055351\\
17	1057.80895736137\\
18	1076.71903267607\\
19	1106.18395578841\\
20	1173.65252449723\\
21	1236.99683212043\\
22	1325.07772857825\\
23	1448.48637644823\\
24	1456.78045374554\\
25	1525.06928777969\\
26	1545.82081585922\\
27	1636.71446827039\\
28	1690.00134846893\\
29	1694.02888158604\\
30	1814.58176262219\\
};
\addlegendentry{\footnotesize pose 0.9}; % 0.88

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.3632780644817\\
2	132.30029996309\\
3	161.790989184955\\
4	242.38652332426\\
5	270.032230372707\\
6	287.900270009343\\
7	391.365809583266\\
8	530.978382118559\\
9	534.109385044209\\
10	618.92549881098\\
11	639.916558331831\\
12	659.913971857606\\
13	684.620635182612\\
14	854.618541256558\\
15	864.791534935415\\
16	868.77793991337\\
17	1061.2603903302\\
18	1108.64706758176\\
19	1112.01623666162\\
20	1192.49484890369\\
21	1260.53345826653\\
22	1299.89656115527\\
23	1321.24397909805\\
24	1378.05818654206\\
25	1535.28095908758\\
26	1550.13761373886\\
27	1633.2287818596\\
28	1681.71872175391\\
29	1749.07912801425\\
30	1848.24083674814\\
};
\addlegendentry{\footnotesize our 0.65};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	85.8543090820313\\
2	130.913925170898\\
3	156.50715637207\\
4	246.120620727539\\
5	270.960998535156\\
6	289.811828613281\\
7	400.185089111328\\
8	516.315979003906\\
9	528.979370117188\\
10	603.090515136719\\
11	634.789611816406\\
12	657.401611328125\\
13	693.221984863281\\
14	859.8046875\\
15	865.892150878906\\
16	894.774353027344\\
17	1060.79064941406\\
18	1078.85205078125\\
19	1107.50036621094\\
20	1171.25769042969\\
21	1241.70202636719\\
22	1287.54919433594\\
23	1317.81726074219\\
24	1405.14538574219\\
25	1512.44555664063\\
26	1550.85009765625\\
27	1646.43957519531\\
28	1679.025390625\\
29	1698.2265625\\
30	1827.87805175781\\
};
%\addlegendentry{\footnotesize $\rho$}; % 0.49};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_5932_8831.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2500,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={625, 1250, 1875, 2500},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	80.7694808616918\\
2	172.069872947381\\
3	210.018024323256\\
4	291.060749413091\\
5	303.998223998724\\
6	320.669901922451\\
7	475.723202452604\\
8	584.245875285047\\
9	621.224892472125\\
10	686.810889287323\\
11	725.065594224612\\
12	865.548976252085\\
13	907.352542041044\\
14	942.605829287358\\
15	996.253016690333\\
16	1031.0771568435\\
17	1218.11086824929\\
18	1239.30952843981\\
19	1311.76804322346\\
20	1347.37238359595\\
21	1428.01333279007\\
22	1576.58961612362\\
23	1685.54304506291\\
24	1748.70977203439\\
25	1764.84312841011\\
26	1801.42170105587\\
27	1834.4974542213\\
28	1956.75027802414\\
29	2051.19330187336\\
30	2077.57095973741\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	77.4839161148015\\
2	144.20568436831\\
3	168.520022475561\\
4	241.44716724712\\
5	276.932704134468\\
6	287.292526735284\\
7	423.934622159717\\
8	518.865627937657\\
9	526.549657414184\\
10	609.081904369055\\
11	610.553316672326\\
12	722.404163074678\\
13	740.200358417489\\
14	807.42660907339\\
15	874.633527841727\\
16	932.717382892465\\
17	1051.72891457651\\
18	1062.2395180876\\
19	1103.95605140828\\
20	1171.20496295037\\
21	1280.68636061779\\
22	1335.76025429927\\
23	1452.93861988105\\
24	1482.34942974924\\
25	1525.48233850962\\
26	1562.43416103452\\
27	1636.42575739452\\
28	1687.96157414305\\
29	1727.14314026344\\
30	1850.27456899982\\
};
\addlegendentry{\footnotesize pose 4.00};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	84.7570528449817\\
2	163.18314940664\\
3	191.246853398106\\
4	279.5610969166\\
5	308.523260294179\\
6	310.187828695825\\
7	462.51103037182\\
8	567.20396839585\\
9	581.769057421432\\
10	671.340417560553\\
11	684.328476255972\\
12	824.11688031427\\
13	847.112658208575\\
14	906.438080720506\\
15	958.821869566918\\
16	1044.80030169447\\
17	1177.10268282737\\
18	1197.19128617468\\
19	1239.68772258841\\
20	1324.89028718489\\
21	1431.32063945973\\
22	1497.03746878325\\
23	1642.40593702077\\
24	1651.86790520349\\
25	1678.62440684598\\
26	1721.76618657855\\
27	1800.15887646243\\
28	1910.82322540101\\
29	1934.05782309407\\
30	2078.01635680164\\
};
\addlegendentry{\footnotesize our 1.10};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	83.3538970947266\\
2	165.394790649414\\
3	198.199996948242\\
4	283.546234130859\\
5	303.096801757813\\
6	318.056091308594\\
7	463.764709472656\\
8	571.64794921875\\
9	604.762878417969\\
10	674.962036132813\\
11	702.307250976563\\
12	840.249938964844\\
13	868.213806152344\\
14	922.391357421875\\
15	974.482971191406\\
16	1036.15625\\
17	1192.75720214844\\
18	1217.15087890625\\
19	1270.21459960938\\
20	1339.50109863281\\
21	1416.13989257813\\
22	1538.13439941406\\
23	1655.17321777344\\
24	1693.48657226563\\
25	1722.14807128906\\
26	1769.4775390625\\
27	1813.16577148438\\
28	1918.10705566406\\
29	1989.18615722656\\
30	2077.8251953125\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_6730_12036.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2500,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={, , },
% xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
% title={\footnotesize eigenvalues},
% title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	78.2510565576848\\
2	146.508297086675\\
3	177.574355547056\\
4	254.605198591946\\
5	291.971053417035\\
6	310.707156199576\\
7	419.041403762707\\
8	501.614595639535\\
9	525.960177223618\\
10	581.008829552778\\
11	617.693455038977\\
12	821.686753012428\\
13	860.688121360393\\
14	884.855558038208\\
15	911.600859443231\\
16	932.750323497078\\
17	1043.02055705434\\
18	1054.99276797046\\
19	1101.99797125091\\
20	1147.2241484082\\
21	1276.05085942945\\
22	1344.28462425999\\
23	1529.09507610706\\
24	1544.62082411615\\
25	1598.83377386618\\
26	1677.10168849299\\
27	1719.79990521025\\
28	1753.90469893573\\
29	1762.35641250669\\
30	1843.30176959409\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	89.389439077576\\
2	158.918672675349\\
3	184.499398580706\\
4	276.627143210527\\
5	302.588686437827\\
6	330.00261111266\\
7	460.523036678392\\
8	585.474890212198\\
9	594.054120741261\\
10	657.581905304933\\
11	726.183632497664\\
12	800.011248275266\\
13	829.679227648984\\
14	986.607902686637\\
15	997.508038711131\\
16	1030.43954275823\\
17	1192.61939620007\\
18	1201.67949022786\\
19	1229.20175789964\\
20	1318.83863078016\\
21	1451.92125639281\\
22	1539.47073441341\\
23	1631.76329056178\\
24	1642.94930822369\\
25	1737.04794715391\\
26	1778.54529235023\\
27	1821.18139661284\\
28	1907.80718927081\\
29	1934.37384572106\\
30	2066.34081958045\\
};
\addlegendentry{\footnotesize pose 3.00};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	78.2891791089268\\
2	145.954195019706\\
3	177.564330298362\\
4	252.314250922214\\
5	290.406799547486\\
6	295.056581385928\\
7	421.45472936923\\
8	513.305489257316\\
9	534.333885733169\\
10	589.454568715474\\
11	625.886920489215\\
12	812.795428447651\\
13	827.868127220178\\
14	866.703283986106\\
15	911.003803643469\\
16	923.561294777646\\
17	1058.09414684116\\
18	1073.04949168531\\
19	1096.02373182038\\
20	1160.41160650008\\
21	1301.67293111484\\
22	1373.88140644066\\
23	1544.76580708196\\
24	1566.26446822756\\
25	1606.5570634204\\
26	1631.45355593278\\
27	1655.73958870233\\
28	1719.57302878128\\
29	1729.88591869972\\
30	1877.68829700352\\
};
\addlegendentry{\footnotesize our 0.46};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	76.9518737792969\\
2	143.218032836914\\
3	175.083724975586\\
4	251.862533569336\\
5	281.147827148438\\
6	300.089874267578\\
7	407.627075195313\\
8	497.740814208984\\
9	520.383605957031\\
10	574.858947753906\\
11	611.555480957031\\
12	800.216003417969\\
13	828.227172851563\\
14	865.310791015625\\
15	892.857116699219\\
16	905.732055664063\\
17	1030.6884765625\\
18	1045.01525878906\\
19	1086.94714355469\\
20	1137.568359375\\
21	1259.18383789063\\
22	1330.19592285156\\
23	1498.53271484375\\
24	1519.22778320313\\
25	1568.94274902344\\
26	1634.00415039063\\
27	1658.89978027344\\
28	1695.99255371094\\
29	1730.876953125\\
30	1820.04467773438\\
};
%\addlegendentry{\footnotesize $\rho$};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_7154_1482.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.3991523402342\\
2	132.877175166086\\
3	157.533858589753\\
4	254.018259526285\\
5	277.000743109669\\
6	293.626727038495\\
7	410.179936684996\\
8	519.651989988256\\
9	529.364972645713\\
10	608.429572535167\\
11	637.275530022479\\
12	674.444189589679\\
13	712.990219448453\\
14	863.66149700102\\
15	885.297316186071\\
16	917.83830134501\\
17	1082.40772865865\\
18	1095.97085519538\\
19	1110.15434484794\\
20	1179.61286353169\\
21	1261.40147031271\\
22	1334.80606661506\\
23	1343.76075356628\\
24	1447.58295048208\\
25	1533.40967717059\\
26	1570.07209606373\\
27	1667.58581976392\\
28	1705.3784390348\\
29	1714.43273379947\\
30	1861.40993421404\\
};
% \addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	90.28044258827\\
2	158.539796609419\\
3	183.866060129477\\
4	274.84667400481\\
5	302.754043578377\\
6	334.133191746416\\
7	462.955916634064\\
8	577.232883032865\\
9	596.021404297334\\
10	660.916226156052\\
11	711.145818931198\\
12	801.907965435575\\
13	825.420594542214\\
14	960.842239496039\\
15	998.53662478193\\
16	1039.69825479782\\
17	1192.9759794115\\
18	1204.65136667601\\
19	1235.87360805497\\
20	1328.1283775152\\
21	1414.94621622385\\
22	1529.97946862345\\
23	1611.77078596784\\
24	1631.39228882996\\
25	1722.17786111811\\
26	1781.04807645489\\
27	1828.2137847098\\
28	1925.44319850625\\
29	1929.87223870498\\
30	2074.91974579112\\
};
% \addlegendentry{initial 3.7};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	85.6136855505045\\
2	135.820517641082\\
3	161.696509951749\\
4	246.834876901113\\
5	272.577130983847\\
6	294.473467814782\\
7	418.737870455242\\
8	528.732889503008\\
9	537.381207459221\\
10	616.032076712776\\
11	649.689329671978\\
12	664.542480384075\\
13	696.723807368296\\
14	870.322848659685\\
15	911.560284458103\\
16	923.690307976056\\
17	1085.87836211517\\
18	1114.57678301966\\
19	1119.61999053223\\
20	1201.22189334032\\
21	1263.53521023093\\
22	1305.08511285\\
23	1324.62934981694\\
24	1439.35230583782\\
25	1566.41958179824\\
26	1588.13581509802\\
27	1698.335229754\\
28	1720.59444841301\\
29	1749.11152609645\\
30	1872.0244133914\\
};
% \addlegendentry{final 0.47};

% \addplot [color=black,solid,line width=1.5pt]
%   table[row sep=crcr]{%
% 1	85.9112091064453\\
% 2	131.001235961914\\
% 3	156.094345092773\\
% 4	244.560531616211\\
% 5	268.95947265625\\
% 6	292.611389160156\\
% 7	404.717407226563\\
% 8	518.1162109375\\
% 9	528.677734375\\
% 10	601.891967773438\\
% 11	633.585327148438\\
% 12	656.232177734375\\
% 13	690.835083007813\\
% 14	861.496337890625\\
% 15	872.352966308594\\
% 16	904.773742675781\\
% 17	1060.4765625\\
% 18	1081.55432128906\\
% 19	1116.83557128906\\
% 20	1175.03442382813\\
% 21	1239.16979980469\\
% 22	1286.05065917969\\
% 23	1318.75085449219\\
% 24	1410.44140625\\
% 25	1512.63024902344\\
% 26	1550.4609375\\
% 27	1643.30456542969\\
% 28	1678.85913085938\\
% 29	1704.67407226563\\
% 30	1831.08422851563\\
% };
% % \addlegendentry{N2 0.46};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_7466_3030.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={, , },
% xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title={\footnotesize eigenvalues},
title style={yshift=-0.75em},
%title={\footnotesize eigenvalues},
%title style={yshift=-0.75em},
axis background/.style={fill=white},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-2.5,-0.3)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	70.9235542737846\\
2	147.436062294176\\
3	184.943500103574\\
4	238.631310945706\\
5	270.236324904701\\
6	285.67486205612\\
7	414.353272027636\\
8	511.178885716692\\
9	536.383337607052\\
10	610.962817483952\\
11	622.961311688964\\
12	746.225645580279\\
13	769.998534011358\\
14	828.342954853275\\
15	901.121059523321\\
16	930.494708516844\\
17	1045.18319185844\\
18	1063.59381678575\\
19	1146.58681903968\\
20	1211.66920811416\\
21	1220.79530386579\\
22	1331.02921594494\\
23	1484.37412424063\\
24	1521.29181120117\\
25	1534.31125833918\\
26	1594.69770070404\\
27	1607.86908048197\\
28	1688.66268871575\\
29	1735.64104032083\\
30	1846.97929533746\\
};
\addlegendentry{\footnotesize style};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	88.7378291009176\\
2	163.508146679178\\
3	183.138276160415\\
4	272.143636275263\\
5	302.106692742309\\
6	328.870489576818\\
7	480.231737270804\\
8	591.913896297595\\
9	594.583579145372\\
10	656.819586231973\\
11	718.782659929056\\
12	791.431829529083\\
13	813.363026684108\\
14	984.412949353734\\
15	995.83719021016\\
16	1068.74325342979\\
17	1183.15974739912\\
18	1197.77803407979\\
19	1233.96859144574\\
20	1314.48571093143\\
21	1479.08514174256\\
22	1540.33213489265\\
23	1606.08055530042\\
24	1623.93050140876\\
25	1731.85365067636\\
26	1778.14606125494\\
27	1821.08158513367\\
28	1925.48909406826\\
29	1937.82727111396\\
30	2054.36811377637\\
};
\addlegendentry{\footnotesize pose 3.7};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	75.1387695322419\\
2	146.737807665859\\
3	175.733100967529\\
4	240.302394767571\\
5	273.620369448073\\
6	279.919314460181\\
7	425.776401110583\\
8	517.471864559576\\
9	536.886713143006\\
10	611.026232844199\\
11	619.981564477517\\
12	716.434333660626\\
13	736.436920753121\\
14	839.203580089967\\
15	915.458939218127\\
16	936.874696378215\\
17	1064.13385250436\\
18	1069.68476993982\\
19	1120.92593058191\\
20	1204.88099866669\\
21	1270.71290756113\\
22	1356.94159732659\\
23	1437.03570760604\\
24	1446.75628756583\\
25	1538.88674530452\\
26	1583.31920610928\\
27	1622.24842673741\\
28	1713.10862666622\\
29	1741.67201276234\\
30	1865.97282399714\\
};
\addlegendentry{\footnotesize our 0.56};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	73.1501998901367\\
2	144.237701416016\\
3	175.611389160156\\
4	238.284973144531\\
5	264.317413330078\\
6	284.289703369141\\
7	410.019195556641\\
8	505.585235595703\\
9	527.867553710938\\
10	599.11962890625\\
11	617.174133300781\\
12	720.756225585938\\
13	740.120971679688\\
14	822.50927734375\\
15	889.450927734375\\
16	919.438415527344\\
17	1032.05871582031\\
18	1049.93542480469\\
19	1134.94921875\\
20	1189.06640625\\
21	1243.24084472656\\
22	1311.39379882813\\
23	1428.67553710938\\
24	1456.47033691406\\
25	1507.62866210938\\
26	1569.17297363281\\
27	1606.70788574219\\
28	1680.70483398438\\
29	1716.28308105469\\
30	1825.37036132813\\
};
%\addlegendentry{\footnotesize $\rho$}; % 0.53};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_pc_17443_13078.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={10, 20, 30},
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	79.5686340332031\\
2	147.751129150391\\
3	176.951705932617\\
4	254.563293457031\\
5	290.340118408203\\
6	309.812347412109\\
7	414.487243652344\\
8	514.449768066406\\
9	539.833435058594\\
10	581.752075195313\\
11	635.413879394531\\
12	842.165649414063\\
13	858.546203613281\\
14	880.501892089844\\
15	915.809692382813\\
16	944.787414550781\\
17	1040.875\\
18	1069.78332519531\\
19	1134.54809570313\\
20	1148.50378417969\\
21	1314.31457519531\\
22	1374.32775878906\\
23	1542.52368164063\\
24	1563.27648925781\\
25	1592.87255859375\\
26	1692.53637695313\\
27	1697.88586425781\\
28	1730.66271972656\\
29	1748.22521972656\\
30	1865.64123535156\\
};
% \addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.6492687544362\\
2	133.579013349477\\
3	151.604342859165\\
4	233.796412254886\\
5	259.660362044112\\
6	297.953549406802\\
7	428.776312998129\\
8	495.719910294317\\
9	517.145781903565\\
10	585.624597503925\\
11	589.688070709374\\
12	654.376283706083\\
13	686.470296790777\\
14	806.946106465201\\
15	857.140910215396\\
16	964.371384211749\\
17	1030.61962876152\\
18	1048.25451512194\\
19	1112.29329572646\\
20	1123.04609724129\\
21	1224.47034842448\\
22	1293.18633760695\\
23	1314.44618927495\\
24	1428.51156762868\\
25	1489.84847032913\\
26	1499.27458977992\\
27	1646.5062240243\\
28	1708.75539150798\\
29	1718.13417372683\\
30	1767.95453182715\\
};
% \addlegendentry{initial 2};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	76.982615904312\\
2	141.66938032615\\
3	168.608109833798\\
4	251.378337221368\\
5	280.34891585547\\
6	288.750822064438\\
7	419.643637443515\\
8	478.064257753249\\
9	507.004392787097\\
10	563.174936610813\\
11	578.944492769447\\
12	768.716568354763\\
13	813.799485754868\\
14	838.762468231502\\
15	884.14188860122\\
16	907.327415089648\\
17	1008.08161082509\\
18	1036.39746259518\\
19	1040.52755449064\\
20	1101.99193038128\\
21	1254.97200279225\\
22	1321.08449820412\\
23	1444.98343827297\\
24	1483.88567082626\\
25	1561.9852641987\\
26	1599.62885832924\\
27	1638.7286676973\\
28	1669.35912006669\\
29	1704.08694166583\\
30	1778.26443824192\\
};
% \addlegendentry{final 1.4};

% \addplot [color=black,solid,line width=1.5pt]
%   table[row sep=crcr]{%
% 1	77.7604751586914\\
% 2	146.712478637695\\
% 3	175.748947143555\\
% 4	251.37109375\\
% 5	288.590087890625\\
% 6	309.679748535156\\
% 7	425.881805419922\\
% 8	496.629577636719\\
% 9	523.6103515625\\
% 10	583.9501953125\\
% 11	604.273498535156\\
% 12	799.541687011719\\
% 13	846.840209960938\\
% 14	876.301696777344\\
% 15	912.277465820313\\
% 16	938.887939453125\\
% 17	1043.17810058594\\
% 18	1057.29309082031\\
% 19	1100.49108886719\\
% 20	1143.07153320313\\
% 21	1289.171875\\
% 22	1359.72534179688\\
% 23	1512.54797363281\\
% 24	1544.44116210938\\
% 25	1599.76550292969\\
% 26	1666.01379394531\\
% 27	1713.64709472656\\
% 28	1730.69873046875\\
% 29	1760.83752441406\\
% 30	1833.89562988281\\
% };
% % \addlegendentry{N2 0.44};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_rem_15492_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
% xticklabels={10, 20, 30},
xticklabels={ , , },
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.5881500244141\\
2	158.514190673828\\
3	184.762008666992\\
4	277.695770263672\\
5	288.848175048828\\
6	290.600280761719\\
7	440.019134521484\\
8	560.083862304688\\
9	571.2138671875\\
10	665.074768066406\\
11	669.392517089844\\
12	779.250854492188\\
13	815.903930664063\\
14	894.261962890625\\
15	952.103332519531\\
16	969.56591796875\\
17	1132.56213378906\\
18	1140.72021484375\\
19	1207.36730957031\\
20	1328.67932128906\\
21	1337.91833496094\\
22	1458.46691894531\\
23	1568.1181640625\\
24	1578.71520996094\\
25	1629.20190429688\\
26	1659.57263183594\\
27	1737.34997558594\\
28	1861.50561523438\\
29	1883.65173339844\\
30	1988.09387207031\\
};
%\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	86.3383139092741\\
2	148.332991374687\\
3	177.671099124447\\
4	254.090552396558\\
5	293.799486815285\\
6	303.738530773102\\
7	443.569994848689\\
8	559.342383067259\\
9	564.886110564849\\
10	650.092959222793\\
11	693.461650089226\\
12	729.684925166302\\
13	740.697451141666\\
14	907.76895930657\\
15	963.35182675226\\
16	973.775854726357\\
17	1145.81070000986\\
18	1153.18794238848\\
19	1181.76778456283\\
20	1268.34978972411\\
21	1367.79121844941\\
22	1434.97949931278\\
23	1449.02387246026\\
24	1503.40933523374\\
25	1641.4417205254\\
26	1663.10657024077\\
27	1769.70409141226\\
28	1790.6180472477\\
29	1828.57964306798\\
30	2018.35716394941\\
};
%\addlegendentry{initial 0.92};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	83.5339660049848\\
2	153.005144092871\\
3	179.581207692812\\
4	267.94914017119\\
5	283.602658970878\\
6	294.049444750388\\
7	439.171029460367\\
8	555.983005857916\\
9	560.174805672672\\
10	648.192102751779\\
11	670.259215590373\\
12	752.552440044371\\
13	779.785422113178\\
14	899.445488866064\\
15	951.953360954814\\
16	958.136836593646\\
17	1129.30337789975\\
18	1133.08964602617\\
19	1173.31996743406\\
20	1287.70104054125\\
21	1336.51489939567\\
22	1448.1326919952\\
23	1508.65787712268\\
24	1523.55214419919\\
25	1624.38239349378\\
26	1653.57001678545\\
27	1727.59036522703\\
28	1811.58114919144\\
29	1842.80923847472\\
30	1972.58543047206\\
};
%\addlegendentry{final 0.51};

% \addplot [color=black,solid,line width=1.5pt]
%   table[row sep=crcr]{%
% 1	82.9362106323242\\
% 2	156.527099609375\\
% 3	185.708526611328\\
% 4	275.885223388672\\
% 5	288.701171875\\
% 6	293.090362548828\\
% 7	435.780151367188\\
% 8	558.85205078125\\
% 9	569.480712890625\\
% 10	664.980651855469\\
% 11	672.744995117188\\
% 12	784.296630859375\\
% 13	812.740539550781\\
% 14	897.860290527344\\
% 15	951.585632324219\\
% 16	963.751098632813\\
% 17	1133.02978515625\\
% 18	1144.94555664063\\
% 19	1206.42102050781\\
% 20	1319.96655273438\\
% 21	1343.34692382813\\
% 22	1464.38708496094\\
% 23	1563.57043457031\\
% 24	1579.33386230469\\
% 25	1626.58581542969\\
% 26	1664.16345214844\\
% 27	1740.96447753906\\
% 28	1849.53491210938\\
% 29	1874.328125\\
% 30	2002.7431640625\\
% };
% %\addlegendentry{N2 0.13};

\end{axis}
\end{tikzpicture}%

==> figures/tikz/style_tran_rem_2421_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=2000,
%ylabel={\footnotesize eigenvalues},
%ylabel style={yshift=-2.8em},
xtick={10, 20, 30},
xticklabels={10, 20, 30},
ytick={500, 1000, 1500, 2000},
yticklabels={,  ,  },
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	82.5881500244141\\
2	158.514190673828\\
3	184.762008666992\\
4	277.695770263672\\
5	288.848175048828\\
6	290.600280761719\\
7	440.019134521484\\
8	560.083862304688\\
9	571.2138671875\\
10	665.074768066406\\
11	669.392517089844\\
12	779.250854492188\\
13	815.903930664063\\
14	894.261962890625\\
15	952.103332519531\\
16	969.56591796875\\
17	1132.56213378906\\
18	1140.72021484375\\
19	1207.36730957031\\
20	1328.67932128906\\
21	1337.91833496094\\
22	1458.46691894531\\
23	1568.1181640625\\
24	1578.71520996094\\
25	1629.20190429688\\
26	1659.57263183594\\
27	1737.34997558594\\
28	1861.50561523438\\
29	1883.65173339844\\
30	1988.09387207031\\
};
%\addlegendentry{target};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	87.7161594817285\\
2	132.87889696883\\
3	155.821670675577\\
4	247.892691010941\\
5	278.328166569726\\
6	294.508046957487\\
7	415.770024612363\\
8	514.197782988798\\
9	523.341356252785\\
10	604.738846777508\\
11	621.155227369659\\
12	669.434532192413\\
13	701.164398173366\\
14	845.549317816795\\
15	874.896890373826\\
16	943.318330458738\\
17	1071.72782607991\\
18	1098.04739888221\\
19	1113.59716224549\\
20	1156.68974780435\\
21	1261.87285198745\\
22	1312.42781231202\\
23	1360.08882959135\\
24	1428.1482523473\\
25	1508.64778189539\\
26	1567.06790765755\\
27	1646.24946805276\\
28	1705.72666649803\\
29	1735.24189243129\\
30	1835.21225858448\\
};
%\addlegendentry{initial 2.5};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	85.6692673181729\\
2	148.125659507158\\
3	170.171200658897\\
4	269.741357205443\\
5	280.208972430427\\
6	292.633453891564\\
7	429.583328618253\\
8	534.589710536503\\
9	542.950410731625\\
10	631.01860056022\\
11	636.538650399164\\
12	748.479652740882\\
13	777.889203049204\\
14	849.053756157184\\
15	923.788495910854\\
16	950.724190267614\\
17	1098.32985564944\\
18	1110.85808488525\\
19	1151.0745464432\\
20	1239.85349401938\\
21	1302.10724961591\\
22	1426.92676704253\\
23	1490.08265355201\\
24	1504.81874018864\\
25	1582.90036959524\\
26	1662.41200961975\\
27	1689.934021431\\
28	1756.00988153175\\
29	1841.87494875628\\
30	1900.18342461793\\
};
%\addlegendentry{final 1.1};

% \addplot [color=black,solid,line width=1.5pt]
%   table[row sep=crcr]{%
% 1	85.8710021972656\\
% 2	155.101165771484\\
% 3	180.31266784668\\
% 4	275.362091064453\\
% 5	294.110443115234\\
% 6	298.379913330078\\
% 7	440.900268554688\\
% 8	551.810241699219\\
% 9	569.389831542969\\
% 10	658.761535644531\\
% 11	666.038024902344\\
% 12	783.0380859375\\
% 13	805.261047363281\\
% 14	885.727966308594\\
% 15	946.676940917969\\
% 16	982.801818847656\\
% 17	1138.78332519531\\
% 18	1152.29125976563\\
% 19	1195.07946777344\\
% 20	1308.736328125\\
% 21	1354.88000488281\\
% 22	1452.05358886719\\
% 23	1559.60559082031\\
% 24	1579.87622070313\\
% 25	1632.57836914063\\
% 26	1672.98999023438\\
% 27	1746.43591308594\\
% 28	1851.72521972656\\
% 29	1883.24682617188\\
% 30	1997.63354492188\\
% };
% %\addlegendentry{N2 0.31};

\end{axis}
\end{tikzpicture}%
